The u'g'r'i'z' Standard Star Network

We present the 158 standard stars that define the u'g'r'i'z' photometric system. These stars form the basis for the photometric calibration of the Sloan Digital Sky Survey (SDSS). The defining instrument system and filters, the observing process, the reduction techniques, and the software used to create the stellar network are all described. We briefly discuss the history of the star selection process, the derivation of a set of transformation equations for the UBVRcIc system, and plans for future work.

==> (inline-0) <==
\begin{deluxetable}{llrrr}
\tabletypesize{\scriptsize}
\tablecaption{Observing Runs at USNO 1.0-m Telescope\label{obsruns}}
%\tablewidth{0pt}
\tablehead{
  \colhead{YYMM} & 
  \colhead{UT Dates} & 
  \colhead{Nights} & 
  \colhead{Clear\tablenotemark{a}} & 
  \colhead{\# Obs.} 
} 
\startdata
9803   & 03/11--03/16 &   6 &  2 &   91  \nl
9804   & 04/10--04/17 &   8 &  2 &   78  \nl
9805   & 05/09--05/18 &  10 &  5 &  213  \nl
9806   & 06/06--06/14 &   9 &  6 &  236  \nl
9807   & 07/07--07/13 &   7 &  1 &   45  \nl
9808   & 08/05--08/11 &   7 &  0 &    0  \nl
9809   & 09/02--09/10 &   9 &  0 &    0  \nl
9810   & 10/02--10/08 &   7 &  3 &  126  \nl
9811   & 10/29--11/09 &  11 &  5 &  195  \nl
9812   & 11/28--12/04 &   7 &  3 &   70  \nl
9901   & 12/31--01/05 &   6 &  3 &  140  \nl
9902   & 01/27--02/04 &   9 &  6 &  212  \nl
9903   & 02/27--03/05 &   7 &  2 &   92  \nl
9904   & 03/27--04/04 &   9 &  3 &  130  \nl
9905   & 04/26--05/03 &   8 &  3 &   58  \nl
9905   & 05/27--05/31 &   5 &  0 &    0  \nl
9906   & 06/26--07/02 &   7 &  5 &  183  \nl
9907   & 07/23--07/28 &   6 &  0 &    0  \nl
9908   & 08/24--08/30 &   7 &  0 &    0  \nl
9909   & 09/22--09/28 &   7 &  4 &  228  \nl
9910   & 10/20--10/28 &   9 &  6 &  215  \nl
9911   & 11/18--11/25 &   8 &  2 &   97  \nl
9912   & 12/17--12/23 &   7 &  3 &  116  \nl
0001   & 01/21--01/27 &   7 &  0 &    0  \nl
\hline
$\sum$ &              & 183 & 64 & 2525  \nl
\enddata

\tablenotetext{a}{Here, a ``clear'' night is as judged at the telescope.}
\end{deluxetable}

\newpage

\begin{deluxetable}{lllrrrrr} 
\tablecaption{The $u'g'r'i'z'$ Fundamental Standards \label{fundamentals}}
%\tablewidth{0pt}
\tablehead{
  \colhead{Star\tablenotemark{a}}&
  \colhead{R.A.} & 
  \colhead{Dec.} & 
  \colhead{$u'$} & 
  \colhead{$g'$} & 
  \colhead{$r'$} & 
  \colhead{$i'$} & 
  \colhead{$z'$} 
}
\startdata
BD+17$\arcdeg$4708&22:11:30 &+18:05:30 &10.56 & 9.64 & 9.35 & 9.25 & 9.23 \nl
\nl
BD+26$\arcdeg$2606 &14:49:02 &+25:42:27 &10.761 & 9.891 & 9.604 & 9.503 & 9.486 \nl
$\sigma$            &         &          & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 \nl
BD+21$\arcdeg$0607 &04:14:35 &+22:21:06 &10.289 & 9.395 & 9.114 & 9.025 & 9.017 \nl
$\sigma$            &         &          & 0.002 & 0.001 & 0.001 & 0.001 & 0.001 \nl
\enddata

\tablenotetext{a} {The magnitudes for BD+17$\arcdeg$4708 are defined as given 
in this table.}
\end{deluxetable}

\newpage

\begin{deluxetable}{rrr} 
\tablecaption{The Cosmic Colors \label{cosmic_colors}}
\tablewidth{0pt}
\tablehead{
  \colhead{color} & 
  \colhead{value} & 
  \colhead{scatter}
}
\startdata
 $(u'-g')$ & 1.42 & $\pm$0.82 \nl
 $(g'-r')$ & 1.11 & $\pm$0.46 \nl
 $(r'-i')$ & 0.48 & $\pm$0.34 \nl
 $(i'-z')$ & 0.35 & $\pm$0.22 \nl
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{llcccccccccc} 
\tabletypesize{\footnotesize}
\tablecaption{First Order Extinction Coefficients \label{kterms}}
\tablewidth{0pt}
\tablehead{
  \colhead{Date-B} & 
  \colhead{mid-mjd} & 
  \colhead{$k_{u'}$} & 
  \colhead{$\sigma_{u'}$} & 
  \colhead{$k_{g'}$} & 
  \colhead{$\sigma_{g'}$} & 
  \colhead{$k_{r'}$} & 
  \colhead{$\sigma_{r'}$} & 
  \colhead{$k_{i'}$} & 
  \colhead{$\sigma_{i'}$} & 
  \colhead{$k_{z'}$} &
  \colhead{$\sigma_{z'}$} 
}
\startdata
980311-0 & 50883.22 & 0.565 & 0.018 & 0.161 & 0.007 & 0.102 & 0.006 & 0.062 & 0.007 & 0.050 & 0.011 \nl
980311-1 & 50883.42 & 0.554 & 0.024 & 0.166 & 0.009 & 0.108 & 0.008 & 0.060 & 0.009 & 0.049 & 0.015 \nl
980316-0 & 50888.27 & 0.594 & 0.013 & 0.182 & 0.004 & 0.092 & 0.004 & 0.071 & 0.006 & 0.051 & 0.009 \nl
980316-1 & 50888.44 & 0.617 & 0.017 & 0.188 & 0.007 & 0.105 & 0.006 & 0.075 & 0.007 & 0.071 & 0.012 \nl
980411-0 & 50914.21 & 0.619 & 0.014 & 0.205 & 0.005 & 0.116 & 0.004 & 0.082 & 0.006 & 0.064 & 0.010 \nl
980411-1 & 50914.41 & 0.587 & 0.013 & 0.201 & 0.005 & 0.113 & 0.004 & 0.080 & 0.006 & 0.065 & 0.010 \nl
980417-0 & 50920.42 & 0.569 & 0.040 & 0.192 & 0.015 & 0.116 & 0.013 & 0.066 & 0.014 & 0.072 & 0.023 \nl
980510-0 & 50943.24 & 0.769 & 0.017 & 0.264 & 0.007 & 0.177 & 0.006 & 0.149 & 0.007 & 0.167 & 0.010 \nl
980510-1 & 50943.41 & 0.726 & 0.017 & 0.293 & 0.006 & 0.212 & 0.005 & 0.167 & 0.007 & 0.171 & 0.011 \nl
980511-0 & 50944.21 & 0.654 & 0.022 & 0.273 & 0.010 & 0.153 & 0.008 & 0.110 & 0.010 & 0.127 & 0.013 \nl
980511-1 & 50944.31 & 0.616 & 0.022 & 0.319 & 0.010 & 0.255 & 0.010 & 0.093 & 0.009 & 0.112 & 0.012 \nl
980511-2 & 50944.43 & 0.682 & 0.022 & 0.236 & 0.008 & 0.158 & 0.007 & 0.099 & 0.009 & 0.113 & 0.014 \nl
980515-0 & 50948.39 & 0.568 & 0.019 & 0.180 & 0.007 & 0.104 & 0.007 & 0.075 & 0.008 & 0.076 & 0.012 \nl
980516-0 & 50949.21 & 0.592 & 0.022 & 0.196 & 0.008 & 0.112 & 0.007 & 0.071 & 0.008 & 0.068 & 0.013 \nl
980516-1 & 50949.36 & 0.592 & 0.024 & 0.189 & 0.009 & 0.117 & 0.008 & 0.076 & 0.009 & 0.078 & 0.014 \nl
980517-0 & 50950.27 & 0.656 & 0.031 & 0.187 & 0.008 & 0.123 & 0.007 & 0.082 & 0.008 & 0.036 & 0.013 \nl
980517-1 & 50950.40 & 0.526 & 0.031 & 0.168 & 0.012 & 0.108 & 0.011 & 0.072 & 0.011 & 0.067 & 0.017 \nl
980606-0 & 50970.34 & 0.571 & 0.017 & 0.198 & 0.006 & 0.132 & 0.005 & 0.095 & 0.008 & 0.105 & 0.012 \nl
980607-0 & 50971.23 & 0.565 & 0.019 & 0.184 & 0.006 & 0.110 & 0.005 & 0.085 & 0.007 & 0.086 & 0.011 \nl
980607-1 & 50971.38 & 0.585 & 0.018 & 0.180 & 0.007 & 0.117 & 0.006 & 0.094 & 0.008 & 0.073 & 0.012 \nl
980608-0 & 50972.22 & 0.589 & 0.018 & 0.201 & 0.006 & 0.107 & 0.006 & 0.059 & 0.007 & 0.052 & 0.011 \nl
980608-1 & 50972.38 & 0.582 & 0.015 & 0.202 & 0.006 & 0.127 & 0.005 & 0.094 & 0.007 & 0.091 & 0.010 \nl
980609-0 & 50973.29 & 0.505 & 0.027 & 0.202 & 0.010 & 0.125 & 0.009 & 0.111 & 0.012 & 0.095 & 0.018 \nl
980610-0 & 50974.23 & 0.597 & 0.019 & 0.207 & 0.008 & 0.134 & 0.007 & 0.086 & 0.008 & 0.092 & 0.012 \nl
980610-1 & 50974.39 & 0.609 & 0.017 & 0.209 & 0.007 & 0.137 & 0.006 & 0.119 & 0.007 & 0.102 & 0.012 \nl
980614-0 & 50978.24 & 0.596 & 0.018 & 0.207 & 0.007 & 0.132 & 0.006 & 0.091 & 0.008 & 0.089 & 0.012 \nl
980614-1 & 50978.40 & 0.569 & 0.018 & 0.166 & 0.007 & 0.098 & 0.006 & 0.078 & 0.007 & 0.073 & 0.011 \nl
980713-0 & 51007.22 & 0.566 & 0.029 & 0.191 & 0.009 & 0.130 & 0.007 & 0.074 & 0.009 & 0.067 & 0.014 \nl
980713-1 & 51007.37 & 0.609 & 0.015 & 0.192 & 0.005 & 0.108 & 0.005 & 0.086 & 0.007 & 0.073 & 0.010 \nl
981003-0 & 51089.16 & 0.546 & 0.023 & 0.165 & 0.008 & 0.102 & 0.007 & 0.064 & 0.009 & 0.057 & 0.014 \nl
981003-1 & 51089.37 & 0.525 & 0.023 & 0.165 & 0.009 & 0.107 & 0.008 & 0.068 & 0.010 & 0.069 & 0.015 \nl
981006-0 & 51092.20 & 0.572 & 0.017 & 0.169 & 0.006 & 0.088 & 0.006 & 0.059 & 0.007 & 0.066 & 0.011 \nl
981006-1 & 51092.42 & 0.555 & 0.015 & 0.171 & 0.006 & 0.106 & 0.005 & 0.063 & 0.007 & 0.056 & 0.010 \nl
981007-0 & 51093.26 & 0.548 & 0.025 & 0.152 & 0.008 & 0.085 & 0.007 & 0.055 & 0.009 & 0.078 & 0.013 \nl
981102-0 & 51119.44 & 0.562 & 0.017 & 0.180 & 0.006 & 0.105 & 0.005 & 0.069 & 0.007 & 0.069 & 0.011 \nl
981103-0 & 51120.42 & 0.544 & 0.015 & 0.160 & 0.005 & 0.097 & 0.005 & 0.067 & 0.006 & 0.077 & 0.010 \nl
981104-0 & 51121.14 & 0.532 & 0.017 & 0.164 & 0.006 & 0.091 & 0.006 & 0.065 & 0.007 & 0.064 & 0.011 \nl
981104-1 & 51121.30 & 0.551 & 0.016 & 0.165 & 0.006 & 0.093 & 0.005 & 0.062 & 0.007 & 0.061 & 0.011 \nl
981104-2 & 51121.46 & 0.509 & 0.020 & 0.162 & 0.008 & 0.099 & 0.007 & 0.056 & 0.008 & 0.065 & 0.013 \nl
981105-0 & 51122.27 & 0.611 & 0.016 & 0.194 & 0.007 & 0.100 & 0.006 & 0.143 & 0.008 & 0.118 & 0.012 \nl
981105-1 & 51122.45 & 0.559 & 0.029 & 0.169 & 0.011 & 0.090 & 0.010 & 0.068 & 0.011 & 0.078 & 0.017 \nl
981106-0 & 51123.16 & 0.544 & 0.021 & 0.163 & 0.008 & 0.094 & 0.007 & 0.062 & 0.008 & 0.069 & 0.012 \nl
981106-1 & 51123.45 & 0.566 & 0.016 & 0.161 & 0.006 & 0.099 & 0.005 & 0.053 & 0.007 & 0.051 & 0.011 \nl
981130-0 & 51147.42 & 0.495 & 0.018 & 0.150 & 0.007 & 0.082 & 0.006 & 0.061 & 0.008 & 0.058 & 0.012 \nl
981201-0 & 51148.46 & 0.510 & 0.023 & 0.145 & 0.008 & 0.076 & 0.007 & 0.051 & 0.009 & 0.053 & 0.014 \nl
981201-0 & 51149.49 & 0.549 & 0.028 & 0.165 & 0.010 & 0.103 & 0.009 & 0.076 & 0.011 & 0.074 & 0.017 \nl
981202-1 & 51149.12 & 0.568 & 0.022 & 0.152 & 0.008 & 0.077 & 0.008 & 0.046 & 0.008 & 0.072 & 0.013 \nl
990103-0 & 51181.24 & 0.527 & 0.019 & 0.172 & 0.006 & 0.092 & 0.006 & 0.071 & 0.007 & 0.047 & 0.011 \nl
990103-1 & 51181.46 & 0.524 & 0.021 & 0.173 & 0.007 & 0.111 & 0.006 & 0.055 & 0.008 & 0.018 & 0.012 \nl
990104-0 & 51182.14 & 0.587 & 0.015 & 0.162 & 0.006 & 0.091 & 0.005 & 0.064 & 0.007 & 0.044 & 0.010 \nl
990104-1 & 51182.30 & 0.581 & 0.025 & 0.162 & 0.008 & 0.097 & 0.008 & 0.054 & 0.008 & 0.052 & 0.014 \nl
990104-2 & 51182.49 & 0.625 & 0.029 & 0.156 & 0.011 & 0.087 & 0.025 & 0.063 & 0.011 & 0.056 & 0.016 \nl
990105-0 & 51183.26 & 0.577 & 0.019 & 0.170 & 0.007 & 0.081 & 0.006 & 0.049 & 0.007 & 0.064 & 0.011 \nl
990129-0 & 51207.14 & 0.551 & 0.019 & 0.146 & 0.007 & 0.093 & 0.006 & 0.048 & 0.008 & 0.041 & 0.012 \nl
990129-1 & 51207.36 & 0.513 & 0.019 & 0.163 & 0.007 & 0.085 & 0.006 & 0.038 & 0.008 & 0.028 & 0.012 \nl
990130-0 & 51208.15 & 0.542 & 0.019 & 0.186 & 0.007 & 0.106 & 0.007 & 0.064 & 0.008 & 0.058 & 0.012 \nl
990131-0 & 51209.12 & 0.556 & 0.019 & 0.153 & 0.007 & 0.080 & 0.006 & 0.062 & 0.008 & 0.048 & 0.012 \nl
990201-0 & 51210.20 & 0.541 & 0.015 & 0.170 & 0.005 & 0.107 & 0.004 & 0.070 & 0.006 & 0.061 & 0.010 \nl
990202-0 & 51211.22 & 0.548 & 0.014 & 0.166 & 0.005 & 0.092 & 0.005 & 0.050 & 0.006 & 0.046 & 0.010 \nl
990202-1 & 51211.47 & 0.518 & 0.028 & 0.178 & 0.011 & 0.105 & 0.009 & 0.069 & 0.010 & 0.056 & 0.016 \nl
990203-0 & 51212.18 & 0.516 & 0.021 & 0.151 & 0.008 & 0.082 & 0.007 & 0.046 & 0.008 & 0.051 & 0.013 \nl
990302-0 & 51239.21 & 0.557 & 0.016 & 0.177 & 0.006 & 0.125 & 0.006 & 0.079 & 0.007 & 0.068 & 0.010 \nl
990302-1 & 51239.43 & 0.542 & 0.016 & 0.173 & 0.006 & 0.103 & 0.005 & 0.079 & 0.007 & 0.061 & 0.011 \nl
990303-0 & 51240.44 & 0.535 & 0.017 & 0.166 & 0.006 & 0.093 & 0.006 & 0.060 & 0.007 & 0.047 & 0.011 \nl
990328-0 & 51265.16 & 0.696 & 0.022 & 0.241 & 0.008 & 0.156 & 0.007 & 0.100 & 0.008 & 0.104 & 0.012 \nl
990328-1 & 51265.35 & 0.622 & 0.020 & 0.221 & 0.007 & 0.143 & 0.007 & 0.098 & 0.008 & 0.104 & 0.012 \nl
990329-0 & 51266.17 & 0.740 & 0.023 & 0.258 & 0.009 & 0.175 & 0.007 & 0.113 & 0.008 & 0.121 & 0.012 \nl
990329-1 & 51266.38 & 0.802 & 0.019 & 0.375 & 0.006 & 0.253 & 0.005 & 0.174 & 0.007 & 0.157 & 0.011 \nl
990331-0 & 51268.22 & 1.160 & 0.023 & 0.575 & 0.010 & 0.403 & 0.008 & 0.323 & 0.009 & 0.232 & 0.013 \nl
990331-1 & 51268.43 & 0.735 & 0.022 & 0.305 & 0.008 & 0.203 & 0.007 & 0.147 & 0.009 & 0.100 & 0.014 \nl
990502-0 & 51300.30 & 0.620 & 0.017 & 0.212 & 0.006 & 0.129 & 0.008 & 0.100 & 0.007 & 0.109 & 0.011 \nl
990502-1 & 51300.42 & 0.608 & 0.033 & 0.223 & 0.013 & 0.143 & 0.010 & 0.099 & 0.012 & 0.068 & 0.019 \nl
990627-0 & 51356.22 & 0.601 & 0.021 & 0.179 & 0.007 & 0.116 & 0.007 & 0.090 & 0.008 & 0.109 & 0.012 \nl
990627-1 & 51356.39 & 0.610 & 0.015 & 0.176 & 0.006 & 0.114 & 0.005 & 0.089 & 0.007 & 0.105 & 0.011 \nl
990629-0 & 51358.24 & 0.583 & 0.016 & 0.205 & 0.006 & 0.119 & 0.006 & 0.091 & 0.007 & 0.107 & 0.011 \nl
990629-1 & 51358.41 & 0.557 & 0.017 & 0.139 & 0.006 & 0.099 & 0.006 & 0.045 & 0.007 & 0.047 & 0.011 \nl
990630-0 & 51359.23 & 0.561 & 0.024 & 0.189 & 0.009 & 0.118 & 0.008 & 0.088 & 0.009 & 0.074 & 0.014 \nl
990630-1 & 51359.40 & 0.572 & 0.019 & 0.179 & 0.007 & 0.115 & 0.007 & 0.087 & 0.008 & 0.076 & 0.012 \nl
990701-0 & 51360.23 & 0.637 & 0.017 & 0.204 & 0.006 & 0.132 & 0.006 & 0.095 & 0.007 & 0.107 & 0.011 \nl
990701-1 & 51360.39 & 0.634 & 0.017 & 0.197 & 0.006 & 0.129 & 0.006 & 0.094 & 0.007 & 0.097 & 0.011 \nl
990925-0 & 51446.27 & 0.584 & 0.016 & 0.162 & 0.006 & 0.098 & 0.005 & 0.077 & 0.007 & 0.091 & 0.010 \nl
990925-1 & 51446.45 & 0.590 & 0.016 & 0.176 & 0.006 & 0.110 & 0.005 & 0.091 & 0.007 & 0.099 & 0.010 \nl
990926-0 & 51447.16 & 0.562 & 0.016 & 0.178 & 0.006 & 0.094 & 0.005 & 0.072 & 0.007 & 0.076 & 0.010 \nl
990926-1 & 51447.31 & 0.546 & 0.022 & 0.174 & 0.009 & 0.087 & 0.008 & 0.056 & 0.009 & 0.073 & 0.014 \nl
990926-2 & 51447.45 & 0.554 & 0.016 & 0.158 & 0.006 & 0.082 & 0.005 & 0.063 & 0.007 & 0.062 & 0.011 \nl
990927-0 & 51448.17 & 0.553 & 0.016 & 0.164 & 0.006 & 0.093 & 0.005 & 0.061 & 0.007 & 0.059 & 0.011 \nl
990927-1 & 51448.32 & 0.589 & 0.020 & 0.170 & 0.008 & 0.106 & 0.007 & 0.075 & 0.008 & 0.099 & 0.012 \nl
990927-2 & 51448.45 & 0.550 & 0.017 & 0.178 & 0.006 & 0.107 & 0.006 & 0.071 & 0.007 & 0.086 & 0.011 \nl
990928-0 & 51449.18 & 0.583 & 0.016 & 0.180 & 0.006 & 0.108 & 0.006 & 0.076 & 0.007 & 0.087 & 0.011 \nl
990928-1 & 51449.42 & 0.557 & 0.017 & 0.173 & 0.006 & 0.084 & 0.006 & 0.074 & 0.007 & 0.078 & 0.011 \nl
991020-0 & 51471.20 & 0.539 & 0.043 & 0.166 & 0.016 & 0.086 & 0.014 & 0.065 & 0.016 & 0.092 & 0.024 \nl
991020-1 & 51471.44 & 0.578 & 0.020 & 0.166 & 0.006 & 0.093 & 0.005 & 0.063 & 0.007 & 0.057 & 0.011 \nl
991021-0 & 51472.17 & 0.591 & 0.014 & 0.182 & 0.006 & 0.110 & 0.004 & 0.077 & 0.006 & 0.081 & 0.010 \nl
991021-1 & 51472.34 & 0.604 & 0.020 & 0.167 & 0.008 & 0.098 & 0.007 & 0.061 & 0.008 & 0.053 & 0.013 \nl
991022-0 & 51473.12 & 0.557 & 0.021 & 0.167 & 0.008 & 0.100 & 0.007 & 0.068 & 0.008 & 0.055 & 0.013 \nl
991022-1 & 51473.48 & 0.569 & 0.031 & 0.153 & 0.012 & 0.095 & 0.010 & 0.072 & 0.012 & 0.050 & 0.018 \nl
991023-0 & 51474.14 & 0.546 & 0.018 & 0.167 & 0.007 & 0.094 & 0.006 & 0.056 & 0.007 & 0.047 & 0.011 \nl
991023-1 & 51474.30 & 0.581 & 0.020 & 0.174 & 0.008 & 0.097 & 0.007 & 0.065 & 0.008 & 0.067 & 0.012 \nl
991025-0 & 51476.47 & 0.591 & 0.026 & 0.168 & 0.009 & 0.099 & 0.008 & 0.071 & 0.010 & 0.084 & 0.015 \nl
991026-0 & 51477.16 & 0.702 & 0.028 & 0.210 & 0.011 & 0.121 & 0.010 & 0.069 & 0.011 & 0.061 & 0.016 \nl
991026-1 & 51477.30 & 0.617 & 0.019 & 0.194 & 0.008 & 0.105 & 0.007 & 0.067 & 0.008 & 0.067 & 0.012 \nl
991026-2 & 51477.46 & 0.673 & 0.022 & 0.222 & 0.008 & 0.136 & 0.007 & 0.086 & 0.009 & 0.080 & 0.013 \nl
991121-0 & 51503.38 & 0.549 & 0.016 & 0.157 & 0.005 & 0.094 & 0.005 & 0.060 & 0.007 & 0.061 & 0.010 \nl
991123-0 & 51505.20 & 0.569 & 0.017 & 0.180 & 0.006 & 0.105 & 0.006 & 0.056 & 0.007 & 0.025 & 0.012 \nl
991123-1 & 51505.45 & 0.530 & 0.021 & 0.164 & 0.008 & 0.096 & 0.007 & 0.060 & 0.009 & 0.029 & 0.013 \nl
991221-0 & 51533.16 & 0.526 & 0.014 & 0.157 & 0.005 & 0.087 & 0.005 & 0.054 & 0.006 & 0.064 & 0.010 \nl
991221-1 & 51533.37 & 0.577 & 0.019 & 0.175 & 0.007 & 0.104 & 0.006 & 0.064 & 0.008 & 0.062 & 0.013 \nl
991222-0 & 51534.49 & 0.591 & 0.022 & 0.200 & 0.009 & 0.122 & 0.008 & 0.085 & 0.009 & 0.074 & 0.014 \nl
991223-0 & 51535.14 & 0.585 & 0.023 & 0.153 & 0.009 & 0.109 & 0.008 & 0.067 & 0.009 & 0.063 & 0.015 \nl
991223-1 & 51535.31 & 0.536 & 0.018 & 0.164 & 0.007 & 0.090 & 0.006 & 0.070 & 0.008 & 0.079 & 0.011 \nl
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{lcc} 
\tabletypesize{\normalsize}
\tablecaption{Second Order Extinction Coefficients \label{cterms}}
\tablewidth{0pt}
\tablehead{
  \colhead{Filter} & 
  \colhead{superExcal} & 
  \colhead{solve\_network}
}
\startdata
$c_{u'}$ & $-0.021\pm0.003$ & $-0.032$ \nl
$c_{g'}$ & $-0.016\pm0.003$ & $-0.015$ \nl
$c_{r'}$ & $-0.004\pm0.003$ & $+0.000$ \nl
$c_{i'}$ & $+0.006\pm0.003$ & $+0.005$ \nl
$c_{z'}$ & $+0.003\pm0.003$ & $+0.006$ \nl
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{lcccc} 
\tabletypesize{\normalsize}
\tablecaption{Mean Errors in Calibrated Magnitudes\label{system_errors}}
\tablewidth{0pt}
\tablehead{
  \colhead{Filter} & 
  \colhead{Survey Goal} & 
  \multicolumn{3}{c}{Calculated} \\
  &
  & 
  \colhead{minimum} &
  \colhead{average} &
  \colhead{maximum}
}
\startdata
$\sigma_{u'}$ & 0.015 & 0.001 & 0.007 & 0.025 \nl
$\sigma_{g'}$ & 0.010 & 0.001 & 0.002 & 0.006 \nl
$\sigma_{r'}$ & 0.010 & 0.001 & 0.002 & 0.008 \nl
$\sigma_{i'}$ & 0.010 & 0.001 & 0.002 & 0.009 \nl
$\sigma_{z'}$ & 0.015 & 0.001 & 0.003 & 0.016 \nl
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{ccc} 
\tabletypesize{\footnotesize}
\tablecaption{Transformations Between $UBVR_{\rm c}I_{\rm c}$ and $u'g'r'i'z'$ \label{UBVRItransform}}
%\tablewidth{0pt}
\tablehead{
  \colhead{Mag/Color} & 
  \colhead{Observed} & 
  \colhead{Synthetic\tablenotemark{a}} 
}
\startdata
\multicolumn{3}{c}{$UBVR_{\rm c}I_{\rm c} \longrightarrow u'g'r'i'z'$} \nl
        &                       &                       \nl
$g'$ & = $V + 0.54(B-V) - 0.07 $ & = $V + 0.56(B-V) - 0.12 $ \nl
$r'$ & = $V - 0.44(B-V) + 0.12 $ & = $V - 0.49(B-V) + 0.11 $ \nl
$r'$ for $(V-R) < 1.00$   & = $V - 0.81(V-R) + 0.13 $ & = $V - 0.84(V-R) + 0.13 $ \nl
$r'$ for $(V-R) \ge 1.00$ &           \nodata         & = $V - 0.84(V-R) + 0.13 $ \nl
$u'-g'$ & = $1.33(U-B) + 1.12 $ & = $1.38(U-B) + 1.14 $ \nl
$g'-r'$ & = $0.98(B-V) - 0.19 $ & = $1.05(B-V) - 0.23 $ \nl
$r'-i'$ for $(R-I) < 1.15$  & = $1.00(R-I) - 0.21 $ & = $0.98(R-I) - 0.23 $ \nl
$r'-i'$ for $(R-I)\ge 1.15$ & = $1.42(R-I) - 0.69 $ & = $1.40(R-I) - 0.72 $ \nl
$r'-z'$ for $(R-I) < 1.65$  & = $1.65(R-I) - 0.38 $ & = $1.59(R-I) - 0.40 $ \nl
$r'-z'$ for $(R-I)\ge 1.65$ & none observed         & = $2.64(R-I) - 2.16 $ \nl
        &                       &                       \nl
        &                       &                       \nl
\multicolumn{3}{c}{$u'g'r'i'z' \longrightarrow UBVR_{\rm c}I_{\rm c}$} \nl
        &                       &                       \nl
$B$ & = $g' + 0.47(g'-r') + 0.17$ & \nodata \nl
$V$ & = $g' - 0.55(g'-r') - 0.03$ & \nodata \nl
$U-B$ & = $0.75(u'-g') - 0.83$    & \nodata \nl 
$B-V$ & = $1.02(g'-r') + 0.20$    & \nodata \nl
$V-R$ & = $0.59(g'-r') + 0.11$    & \nodata \nl
$R-I$ for $(r'-i') <   0.95$  & = $1.00(r'-i') + 0.21$  &  \nodata\nl
$R-I$ for $(r'-i') \ge 0.95$  & = $0.70(r'-i') + 0.49$  &  \nodata\nl
        &                       &                       \nl
\enddata
\tablenotetext{a}{From \citet{fuk96}.}
\end{deluxetable}

\newpage

\begin{deluxetable}{lr@{ }rrrrrrr@{ }r@{ }r@{ }r@{ }rr@{ }r@{ }r@{ }r@{ }r}
\rotate
\tabletypesize{\tiny}
\tablecaption{The $u'g'r'i'z'$ standard star network: calibrated magnitudes and colors. \label{bigauldtable}}
\tablewidth{0pt}
\tablenum{8}
\tablehead{
  \colhead{Star Name}  & 
  \colhead{RA (J2000.0)}  & 
  \colhead{DEC (J2000.0)}  &
  \colhead{$r'$}  & 
  \colhead{$u'-g'$}  & 
  \colhead{$g'-r'$}  & 
  \colhead{$r'-i'$}  & 
  \colhead{$i'-z'$}  & 
  \colhead{$\sigma_{r'}$}  & 
  \colhead{$\sigma_{u'-g'}$}  & 
  \colhead{$\sigma_{g'-r'}$}  & 
  \colhead{$\sigma_{r'-i'}$}  & 
  \colhead{$\sigma_{i'-z'}$}  & 
  \colhead{$n_{u'}$}  & 
  \colhead{$n_{g'}$}  & 
  \colhead{$n_{r'}$}  & 
  \colhead{$n_{i'}$}  & 
  \colhead{$n_{z'}$} 
}
\startdata
     Hilt~31 &   00:28:11.15  & $+$64:07:51.8  &      10.996 &    0.999 &    0.587 &    0.294 &    0.147 &       0.001 &    0.003 &    0.001 &    0.001 &    0.002 &        16 &    16 &    16 &    15 &    15 \\ 
   G~158-100 &   00:33:54.60  & $-$12:07:58.9  &      14.691 &    1.101 &    0.510 &    0.222 &    0.092 &       0.006 &    0.019 &    0.008 &    0.007 &    0.010 &         6 &     7 &     8 &     6 &     6 \\ 
    BD+71~0031 &   00:43:44.34  & $+$72:10:43.1  &      10.091 &    0.896 &    0.260 &    0.079 &    0.007 &       0.001 &    0.003 &    0.002 &    0.002 &    0.004 &        14 &    14 &    14 &    14 &    14 \\ 
   SA~92~342 &   00:55:09.90  & $+$00:43:12.9  &      11.527 &    1.069 &    0.257 &    0.049 & $-$0.012 &       0.001 &    0.004 &    0.001 &    0.001 &    0.002 &        28 &    27 &    27 &    26 &    25 \\ 
   SA~92~263 &   00:55:39.41  & $+$00:36:20.0  &      11.467 &    2.229 &    0.801 &    0.307 &    0.166 &       0.001 &    0.008 &    0.001 &    0.002 &    0.003 &        23 &    27 &    27 &    26 &    26 \\ 
   SA~92~502 &   00:56:08.13  & $+$01:04:25.1  &      11.712 &    1.031 &    0.289 &    0.078 &    0.010 &       0.002 &    0.005 &    0.004 &    0.003 &    0.004 &         9 &     9 &     9 &     9 &     9 \\ 
   SA~92~282 &   00:56:46.86  & $+$00:38:30.9  &      12.936 &    1.000 &    0.136 &    0.021 & $-$0.009 &       0.004 &    0.017 &    0.004 &    0.006 &    0.016 &         5 &     6 &     5 &     5 &     3 \\ 
   SA~92~288 &   00:57:17.00  & $+$00:36:48.7  &      11.350 &    1.768 &    0.661 &    0.233 &    0.098 &       0.002 &    0.013 &    0.005 &    0.003 &    0.005 &         6 &     6 &     6 &     5 &     5 \\ 
   SA~93~317 &   01:54:37.73  & $+$00:43:00.5  &      11.437 &    1.068 &    0.317 &    0.084 &    0.002 &       0.001 &    0.008 &    0.003 &    0.002 &    0.004 &        16 &    16 &    16 &    16 &    16 \\ 
   SA~93~333 &   01:55:05.22  & $+$00:45:42.5  &      11.760 &    1.742 &    0.633 &    0.203 &    0.089 &       0.002 &    0.006 &    0.004 &    0.003 &    0.004 &        16 &    16 &    16 &    15 &    16 \\ 
   SA~93~424 &   01:55:26.35  & $+$00:56:42.5  &      11.300 &    2.410 &    0.823 &    0.281 &    0.123 &       0.002 &    0.025 &    0.003 &    0.003 &    0.016 &        10 &     9 &     9 &     8 &     9 \\ 
    Hilt~190 &   01:58:24.07  & $+$61:53:43.5  &      10.883 &    0.903 &    0.640 &    0.318 &    0.224 &       0.002 &    0.004 &    0.003 &    0.003 &    0.003 &        17 &    17 &    17 &    17 &    17 \\ 
    LHS~0014 &   02:12:20.99  & $+$03:34:32.4  &       9.481 &    2.624 &    1.282 &    0.934 &    0.443 &       0.003 &    0.010 &    0.004 &    0.004 &    0.004 &         6 &     6 &     6 &     6 &     6 \\ 
    Hilt~233 &   02:12:29.97  & $+$59:54:04.1  &      10.659 &    1.134 &    0.834 &    0.448 &    0.292 &       0.001 &    0.004 &    0.002 &    0.002 &    0.003 &        18 &    18 &    18 &    18 &    17 \\ 
    Feige~22 &   02:30:16.62  & $+$05:15:50.6  &      13.024 &    0.050 & $-$0.333 & $-$0.303 & $-$0.273 &       0.001 &    0.004 &    0.002 &    0.002 &    0.004 &        15 &    15 &    14 &    15 &    15 \\ 
   SA~94~242 &   02:57:21.24  & $+$00:18:38.9  &      11.712 &    1.157 &    0.106 & $-$0.033 & $-$0.046 &       0.001 &    0.004 &    0.002 &    0.001 &    0.002 &        29 &    29 &    29 &    29 &    28 \\ 
   SA~94~251 &   02:57:46.98  & $+$00:16:02.7  &      10.803 &    2.773 &    0.979 &    0.373 &    0.213 &       0.001 &    0.004 &    0.001 &    0.001 &    0.001 &        29 &    29 &    29 &    29 &    29 \\ 
   SA~94~702 &   02:58:13.37  & $+$01:10:54.3  &      11.116 &    3.189 &    1.159 &    0.459 &    0.263 &       0.002 &    0.009 &    0.003 &    0.002 &    0.002 &        12 &    13 &    13 &    13 &    13 \\ 
    Ross~374 &   03:26:59.76  & $+$23:46:35.9  &      10.646 &    1.027 &    0.385 &    0.141 &    0.050 &       0.002 &    0.004 &    0.003 &    0.003 &    0.003 &        12 &    12 &    12 &    12 &    12 \\ 
     Ross~34 &   03:28:53.14  & $+$37:22:56.7  &      10.530 &    2.580 &    1.229 &    0.530 &    0.271 &       0.001 &    0.007 &    0.002 &    0.001 &    0.002 &        10 &    10 &    10 &    10 &    10 \\ 
    SA~95~96 &   03:52:54.18  & $+$00:00:18.7  &      10.071 &    1.142 & $-$0.070 & $-$0.123 & $-$0.051 &       0.002 &    0.004 &    0.003 &    0.002 &    0.001 &        11 &    11 &    10 &    11 &    11 \\ 
   SA~95~190 &   03:53:13.24  & $+$00:16:22.8  &      12.593 &    1.300 &    0.126 &    0.002 &    0.043 &       0.002 &    0.004 &    0.003 &    0.003 &    0.004 &         9 &     9 &     9 &     9 &     9 \\ 
   SA~95~193 &   03:53:20.59  & $+$00:16:34.7  &      13.844 &    2.489 &    1.097 &    0.407 &    0.214 &       0.004 &    0.017 &    0.006 &    0.005 &    0.006 &         3 &     8 &     9 &     9 &     9 \\ 
    Hilt~404 &   03:53:59.42  & $+$53:12:56.8  &      10.815 &    1.034 &    0.656 &    0.342 &    0.250 &       0.002 &    0.004 &    0.003 &    0.003 &    0.004 &        17 &    17 &    17 &    17 &    16 \\ 
%\tablebreak                                    
   SA~95~218 &   03:54:49.95  & $+$00:10:08.5  &      11.901 &    1.442 &    0.500 &    0.167 &    0.058 &       0.001 &    0.007 &    0.002 &    0.003 &    0.006 &         6 &     6 &     6 &     6 &     6 \\ 
   SA~95~132 &   03:54:51.67  & $+$00:05:21.5  &      11.994 &    1.481 &    0.252 &    0.078 &    0.053 &       0.003 &    0.007 &    0.005 &    0.004 &    0.005 &         6 &     6 &     6 &     6 &     6 \\ 
   SA~95~142 &   03:55:09.40  & $+$00:01:20.6  &      12.775 &    1.272 &    0.422 &    0.163 &    0.088 &       0.005 &    0.011 &    0.006 &    0.007 &    0.009 &         5 &     5 &     5 &     5 &     5 \\ 
   SA~95~149 &   03:55:44.44  & $+$00:07:02.8  &      10.375 &    3.181 &    1.326 &    0.625 &    0.371 &       0.004 &    0.013 &    0.006 &    0.006 &    0.007 &         8 &    11 &    13 &    11 &    13 \\ 
   SA~95~236 &   03:56:13.34  & $+$00:08:47.0  &      11.287 &    1.414 &    0.539 &    0.196 &    0.084 &       0.003 &    0.007 &    0.004 &    0.005 &    0.006 &        13 &    13 &    13 &    12 &    13 \\ 
   BD+21~0607 &   04:14:35.51  & $+$22:21:04.3  &       9.114 &    0.894 &    0.281 &    0.089 &    0.008 &       0.001 &    0.002 &    0.001 &    0.001 &    0.001 &        76 &    80 &    78 &    80 &    80 \\ 
 BD$-$21~0910 &   04:33:16.19  & $-$21:08:07.1  &       9.608 &    1.364 &    0.474 &    0.143 &    0.036 &       0.002 &    0.006 &    0.003 &    0.003 &    0.004 &        14 &    14 &    12 &    14 &    14 \\ 
    SA~96~36 &   04:51:42.40  & $-$00:10:09.4  &      10.614 &    1.196 &    0.027 & $-$0.079 & $-$0.072 &       0.002 &    0.004 &    0.003 &    0.003 &    0.003 &        16 &    16 &    16 &    16 &    16 \\ 
   SA~96~737 &   04:52:35.34  & $+$00:22:30.2  &      11.275 &    2.770 &    1.099 &    0.492 &    0.271 &       0.003 &    0.009 &    0.004 &    0.004 &    0.004 &        13 &    12 &    13 &    13 &    14 \\ 
    SA~96~83 &   04:52:58.86  & $-$00:14:41.3  &      11.793 &    1.237 & $-$0.054 & $-$0.110 & $-$0.048 &       0.003 &    0.007 &    0.004 &    0.004 &    0.004 &        20 &    19 &    20 &    20 &    20 \\ 
   SA~96~235 &   04:53:18.87  & $-$00:05:01.6  &      10.820 &    2.308 &    0.814 &    0.288 &    0.161 &       0.001 &    0.007 &    0.001 &    0.001 &    0.002 &        21 &    22 &    22 &    23 &    22 \\ 
     Ross~49 &   05:44:56.81  & $+$09:14:32.2  &      11.163 &    1.130 &    0.467 &    0.162 &    0.049 &       0.001 &    0.004 &    0.002 &    0.001 &    0.002 &        16 &    16 &    15 &    16 &    16 \\ 
   SA~97~249 &   05:57:07.56  & $+$00:01:11.6  &      11.567 &    1.317 &    0.451 &    0.141 &    0.038 &       0.001 &    0.005 &    0.002 &    0.001 &    0.002 &        19 &    19 &    19 &    19 &    19 \\ 
   SA~97~345 &   05:57:33.16  & $+$00:21:16.4  &      11.005 &    3.397 &    1.424 &    0.640 &    0.426 &       0.002 &    0.010 &    0.004 &    0.003 &    0.003 &        10 &    18 &    20 &    20 &    20 \\ 
   SA~97~351 &   05:57:37.30  & $+$00:13:44.0  &       9.813 &    1.130 &    0.008 & $-$0.074 & $-$0.022 &       0.002 &    0.004 &    0.004 &    0.003 &    0.003 &        19 &    19 &    19 &    20 &    20 \\ 
    SA~97~75 &   05:57:55.08  & $-$00:09:28.5  &      10.783 &    3.878 &    1.618 &    0.756 &    0.491 &       0.002 &    0.017 &    0.004 &    0.003 &    0.004 &         9 &    14 &    14 &    14 &    13 \\ 
   SA~97~284 &   05:58:25.02  & $+$00:05:13.5  &      10.299 &    2.641 &    1.155 &    0.521 &    0.320 &       0.002 &    0.008 &    0.002 &    0.003 &    0.004 &        10 &    10 &    11 &    10 &    10 \\ 
   SA~97~288 &   05:58:30.09  & $+$00:06:40.7  &      10.718 &    1.331 &    0.401 &    0.106 &    0.013 &       0.002 &    0.003 &    0.002 &    0.003 &    0.004 &        10 &    10 &    11 &    10 &    10 \\ 
    Hilt~566 &   06:32:09.67  & $+$03:34:44.4  &      10.787 &    1.125 &    0.673 &    0.341 &    0.211 &       0.002 &    0.004 &    0.003 &    0.003 &    0.003 &        30 &    29 &    30 &    29 &    30 \\ 
    LHS~1858 &   06:37:10.80  & $+$17:33:53.3  &       9.007 &    2.763 &    1.374 &    0.736 &    0.365 &       0.002 &    0.004 &    0.003 &    0.003 &    0.003 &        15 &    15 &    16 &    15 &    15 \\ 
   SA~98~978 &   06:51:33.72  & $-$00:11:31.5  &      10.414 &    1.277 &    0.407 &    0.106 &    0.013 &       0.001 &    0.005 &    0.002 &    0.002 &    0.004 &        21 &    20 &    21 &    21 &    23 \\ 
   SA~98~185 &   06:52:01.88  & $-$00:27:21.6  &      10.610 &    1.153 & $-$0.037 & $-$0.093 & $-$0.057 &       0.003 &    0.008 &    0.005 &    0.004 &    0.007 &        15 &    14 &    13 &    14 &    13 \\ 
   SA~98~193 &   06:52:03.37  & $-$00:27:18.3  &       9.676 &    2.713 &    0.903 &    0.327 &    0.190 &       0.002 &    0.009 &    0.003 &    0.003 &    0.004 &        12 &    16 &    16 &    16 &    16 \\ 
   SA~98~653 &   06:52:04.94  & $-$00:18:18.2  &       9.655 &    0.843 & $-$0.212 & $-$0.203 & $-$0.114 &       0.002 &    0.005 &    0.003 &    0.002 &    0.002 &        23 &    22 &    24 &    24 &    24 \\ 
   SA~98~685 &   06:52:18.46  & $-$00:20:19.5  &      11.857 &    1.218 &    0.287 &    0.070 & $-$0.001 &       0.003 &    0.010 &    0.004 &    0.004 &    0.004 &        19 &    24 &    23 &    23 &    21 \\ 
     Ru~149F &   07:24:14.02  & $-$00:31:38.2  &      13.119 &    2.469 &    0.867 &    0.317 &    0.166 &       0.002 &    0.013 &    0.003 &    0.002 &    0.002 &         9 &    33 &    39 &    39 &    39 \\ 
     Ru~149D &   07:24:15.36  & $-$00:32:47.9  &      11.601 &    0.652 & $-$0.213 & $-$0.203 & $-$0.136 &       0.001 &    0.003 &    0.001 &    0.001 &    0.001 &        40 &    40 &    40 &    40 &    40 \\ 
     Ru~149B &   07:24:17.53  & $-$00:33:05.4  &      12.474 &    1.385 &    0.460 &    0.141 &    0.033 &       0.001 &    0.006 &    0.002 &    0.001 &    0.002 &        36 &    40 &    40 &    40 &    39 \\ 
    LHS~0033 &   07:27:24.49  & $+$05:13:32.9  &       9.286 &    2.839 &    1.331 &    1.477 &    0.695 &       0.002 &    0.005 &    0.003 &    0.004 &    0.006 &        13 &    13 &    13 &     9 &     9 \\ 
      Ru~152 &   07:29:58.44  & $-$02:06:37.5  &      13.188 & $-$0.263 & $-$0.355 & $-$0.289 & $-$0.252 &       0.002 &    0.005 &    0.004 &    0.005 &    0.007 &         9 &     9 &     9 &     9 &     5 \\ 
   SA~99~438 &   07:55:54.26  & $-$00:16:49.1  &       9.569 &    0.136 & $-$0.348 & $-$0.293 & $-$0.220 &       0.002 &    0.006 &    0.004 &    0.003 &    0.003 &        12 &    12 &    13 &    14 &    14 \\ 
   SA~99~447 &   07:56:06.68  & $-$00:20:42.3  &       9.572 &    0.734 & $-$0.287 & $-$0.245 & $-$0.161 &       0.003 &    0.005 &    0.004 &    0.004 &    0.003 &        13 &    13 &    14 &    16 &    16 \\ 
   BD+75~0325 &   08:10:49.50  & $+$74:57:57.8  &       9.786 & $-$0.508 & $-$0.514 & $-$0.382 & $-$0.323 &       0.002 &    0.005 &    0.004 &    0.003 &    0.004 &        14 &    13 &    14 &    14 &    14 \\ 
   BD+8~2015 &   08:15:41.62  & $+$07:37:05.9  &      10.194 &    1.393 &    0.497 &    0.173 &    0.065 &       0.002 &    0.005 &    0.003 &    0.002 &    0.003 &        21 &    20 &    21 &    20 &    21 \\ 
  BD+54~1216 &   08:19:22.56  & $+$54:05:09.7  &       9.586 &    0.890 &    0.300 &    0.107 &    0.010 &       0.001 &    0.004 &    0.002 &    0.002 &    0.004 &        17 &    16 &    17 &    16 &    16 \\ 
   GCRV~5757 &   08:44:05.00  & $+$36:14:43.9  &      10.803 &    1.000 &    0.403 &    0.152 &    0.048 &       0.001 &    0.004 &    0.002 &    0.002 &    0.003 &        13 &    13 &    13 &    13 &    13 \\ 
  BD+25~1981 &   08:44:24.68  & $+$24:47:47.9  &       9.270 &    0.925 &    0.144 &    0.014 & $-$0.037 &       0.002 &    0.004 &    0.003 &    0.003 &    0.004 &        19 &    19 &    19 &    18 &    19 \\ 
  SA~100~241 &   08:52:34.05  & $-$00:39:48.8  &      10.204 &    1.165 & $-$0.068 & $-$0.128 & $-$0.097 &       0.003 &    0.005 &    0.004 &    0.004 &    0.004 &        13 &    12 &    12 &    13 &    12 \\ 
  SA~100~280 &   08:53:35.47  & $-$00:36:41.0  &      11.689 &    1.143 &    0.308 &    0.084 &    0.003 &       0.002 &    0.006 &    0.003 &    0.003 &    0.004 &        15 &    15 &    17 &    16 &    16 \\ 
  SA~100~394 &   08:53:54.51  & $-$00:32:22.0  &      10.932 &    2.979 &    1.056 &    0.419 &    0.237 &       0.001 &    0.015 &    0.002 &    0.001 &    0.001 &        10 &    15 &    17 &    16 &    15 \\ 
   GCRV~5951 &   09:05:16.68  & $+$38:47:54.7  &      11.474 &    0.854 &    0.346 &    0.135 &    0.029 &       0.002 &    0.004 &    0.004 &    0.003 &    0.004 &        11 &    11 &    11 &    11 &    11 \\ 
 PG0918+029D &   09:21:21.94  & $+$02:47:28.7  &      11.937 &    2.227 &    0.817 &    0.324 &    0.166 &       0.002 &    0.010 &    0.003 &    0.003 &    0.004 &        17 &    18 &    18 &    18 &    19 \\ 
   BD+9~2190 &   09:29:15.55  & $+$08:38:00.6  &      11.049 &    0.902 &    0.238 &    0.076 &    0.009 &       0.001 &    0.006 &    0.002 &    0.001 &    0.002 &        10 &    11 &    11 &    11 &    10 \\ 
BD$-$12~2918 &   09:31:19.42  & $-$13:29:19.3  &       9.476 &    2.817 &    1.326 &    1.201 &    0.561 &       0.002 &    0.005 &    0.003 &    0.004 &    0.004 &        11 &    11 &    12 &    10 &    11 \\ 
    Ross~889 &   09:40:43.19  & $+$01:00:29.5  &      10.380 &    0.875 &    0.220 &    0.068 &    0.006 &       0.002 &    0.004 &    0.004 &    0.003 &    0.004 &         7 &     8 &     7 &     7 &     8 \\ 
  SA~101~315 &   09:54:51.28  & $-$00:27:31.1  &      10.894 &    2.490 &    0.894 &    0.350 &    0.196 &       0.002 &    0.006 &    0.002 &    0.003 &    0.003 &        24 &    24 &    25 &    24 &    24 \\ 
  SA~101~316 &   09:54:52.03  & $-$00:18:34.4  &      11.438 &    1.152 &    0.309 &    0.073 &    0.007 &       0.001 &    0.005 &    0.001 &    0.001 &    0.003 &        24 &    24 &    24 &    24 &    24 \\ 
  SA~101~207 &   09:57:52.48  & $-$00:47:36.4  &      12.290 &    1.085 &    0.347 &    0.101 &    0.022 &       0.002 &    0.005 &    0.003 &    0.004 &    0.004 &        11 &    11 &    10 &    11 &    11 \\ 
    G~162-66 &   10:33:42.81  & $-$11:41:38.7  &      13.227 & $-$0.183 & $-$0.387 & $-$0.354 & $-$0.303 &       0.001 &    0.014 &    0.005 &    0.007 &    0.014 &         4 &     4 &     3 &     4 &     4 \\ 
    Feige~34 &   10:39:36.73  & $+$43:06:09.2  &      11.423 & $-$0.509 & $-$0.508 & $-$0.347 & $-$0.265 &       0.002 &    0.004 &    0.003 &    0.002 &    0.003 &        16 &    16 &    16 &    16 &    16 \\ 
  BD+29~2091 &   10:47:23.16  & $+$28:23:56.0  &      10.123 &    0.864 &    0.366 &    0.132 &    0.040 &       0.006 &    0.012 &    0.008 &    0.008 &    0.006 &         9 &     9 &     8 &     8 &     9 \\ 
 PG1047+003A &   10:50:05.65  & $-$00:01:11.3  &      13.303 &    1.385 &    0.519 &    0.212 &    0.087 &       0.003 &    0.009 &    0.004 &    0.004 &    0.005 &        15 &    20 &    21 &    20 &    20 \\ 
    Ross~106 &   10:50:28.98  & $+$56:26:31.0  &      12.413 &    1.028 &    0.434 &    0.176 &    0.060 &       0.003 &    0.008 &    0.004 &    0.004 &    0.006 &        10 &    10 &     9 &    10 &    10 \\ 
  SA~102~620 &   10:55:04.22  & $-$00:48:18.9  &       9.665 &    2.464 &    0.932 &    0.309 &    0.148 &       0.002 &    0.009 &    0.003 &    0.003 &    0.004 &        11 &    11 &     9 &    11 &    11 \\ 
    G~163~50 &   11:07:59.97  & $-$05:09:26.0  &      13.266 &    0.215 & $-$0.277 & $-$0.272 & $-$0.271 &       0.003 &    0.004 &    0.004 &    0.004 &    0.007 &        16 &    16 &    16 &    16 &    14 \\ 
    G~163~51 &   11:08:06.55  & $-$05:13:46.9  &      11.960 &    2.741 &    1.315 &    1.238 &    0.567 &       0.003 &    0.014 &    0.004 &    0.004 &    0.004 &         8 &    17 &    17 &    12 &    12 \\ 
    Wolf~365 &   11:11:00.00  & $+$06:25:11.3  &      11.135 &    1.182 &    0.560 &    0.237 &    0.097 &       0.003 &    0.007 &    0.004 &    0.004 &    0.005 &        12 &    12 &    11 &    13 &    13 \\ 
%\tablebreak                                    
   GCRV~7017 &   11:32:23.31  & $+$76:39:18.1  &      11.326 &    1.120 &    0.517 &    0.212 &    0.080 &       0.003 &    0.006 &    0.005 &    0.004 &    0.005 &        12 &    12 &    12 &    12 &    12 \\ 
BD$-$21~3420 &   11:55:28.45  & $-$22:23:13.3  &      10.021 &    0.998 &    0.322 &    0.122 &    0.036 &       0.008 &    0.010 &    0.009 &    0.012 &    0.011 &         8 &     6 &     5 &     8 &     8 \\ 
  SA~103~626 &   11:56:46.14  & $-$00:23:14.6  &      11.753 &    1.056 &    0.246 &    0.056 & $-$0.027 &       0.003 &    0.009 &    0.004 &    0.004 &    0.006 &        15 &    15 &    14 &    16 &    13 \\ 
  SA~103~526 &   11:56:54.18  & $-$00:30:13.5  &      10.575 &    2.434 &    0.826 &    0.293 &    0.164 &       0.002 &    0.011 &    0.004 &    0.003 &    0.004 &        10 &    17 &    14 &    16 &    16 \\ 
    Ross~453 &   12:10:55.77  & $+$00:23:54.3  &      10.971 &    0.872 &    0.298 &    0.101 &    0.025 &       0.005 &    0.009 &    0.006 &    0.006 &    0.006 &        12 &    10 &    11 &    13 &    13 \\ 
    Feige~66 &   12:37:23.52  & $+$25:03:59.9  &      10.747 & $-$0.345 & $-$0.476 & $-$0.367 & $-$0.316 &       0.002 &    0.003 &    0.002 &    0.002 &    0.004 &        15 &    16 &    17 &    17 &    16 \\ 
  SA~104~428 &   12:41:41.31  & $-$00:26:26.5  &      12.330 &    2.153 &    0.763 &    0.279 &    0.147 &       0.002 &    0.008 &    0.004 &    0.004 &    0.005 &         7 &    11 &    12 &    12 &    11 \\ 
  SA~104~598 &   12:45:16.78  & $-$00:16:40.4  &      11.057 &    2.481 &    0.985 &    0.339 &    0.148 &       0.005 &    0.015 &    0.006 &    0.006 &    0.006 &         8 &     9 &     9 &    11 &    10 \\ 
    Ross~484 &   13:18:56.71  & $-$03:04:18.0  &      10.378 &    2.000 &    0.855 &    0.327 &    0.165 &       0.003 &    0.009 &    0.004 &    0.004 &    0.006 &         8 &     9 &     9 &     9 &     9 \\ 
    LTT~5137 &   13:20:23.67  & $-$03:01:41.8  &      11.190 &    1.103 &    0.455 &    0.181 &    0.063 &       0.004 &    0.011 &    0.006 &    0.005 &    0.007 &         7 &     6 &     6 &     6 &     7 \\ 
   GCRV~7951 &   13:21:47.60  & $+$74:12:32.9  &      11.488 &    0.876 &    0.341 &    0.134 &    0.035 &       0.001 &    0.005 &    0.002 &    0.001 &    0.003 &        11 &    12 &    12 &    12 &    12 \\ 
 PG1323-086D &   13:26:05.26  & $-$08:50:35.7  &      11.928 &    1.210 &    0.397 &    0.132 &    0.032 &       0.001 &    0.003 &    0.001 &    0.001 &    0.002 &        22 &    21 &    23 &    23 &    22 \\ 
     G~14-55 &   13:28:21.09  & $-$02:21:36.7  &      10.633 &    2.813 &    1.325 &    1.333 &    0.615 &       0.002 &    0.007 &    0.004 &    0.003 &    0.004 &        13 &    13 &    13 &    12 &    13 \\ 
 BD+30~2428B &   13:37:13.80  & $+$30:05:14.2  &      10.239 &    1.844 &    0.668 &    0.223 &    0.107 &       0.003 &    0.006 &    0.004 &    0.004 &    0.004 &        10 &    10 &    10 &    10 &    10 \\ 
  SA~105~815 &   13:40:02.50  & $-$00:02:18.8  &      11.366 &    0.863 &    0.232 &    0.076 &    0.003 &       0.002 &    0.005 &    0.003 &    0.004 &    0.005 &        13 &    13 &    13 &    13 &    13 \\ 
   BD+2~2711 &   13:42:19.01  & $+$01:30:18.6  &      10.548 &    0.166 & $-$0.362 & $-$0.301 & $-$0.234 &       0.002 &    0.005 &    0.004 &    0.004 &    0.005 &        10 &    10 &    10 &    10 &    10 \\ 
   HD~121968 &   13:58:51.17  & $-$02:54:52.3  &      10.425 & $-$0.064 & $-$0.370 & $-$0.318 & $-$0.245 &       0.003 &    0.005 &    0.004 &    0.005 &    0.005 &         5 &     6 &     6 &     6 &     5 \\ 
    Ross~838 &   14:01:44.47  & $+$08:55:17.4  &      11.327 &    1.277 &    0.573 &    0.239 &    0.111 &       0.002 &    0.007 &    0.003 &    0.003 &    0.004 &        17 &    17 &    17 &    16 &    16 \\ 
  BD+26~2606 &   14:49:02.35  & $+$25:42:09.2  &       9.604 &    0.870 &    0.287 &    0.101 &    0.017 &       0.001 &    0.001 &    0.001 &    0.001 &    0.001 &       122 &   125 &   124 &   126 &   125 \\ 
   GCRV~8758 &   15:07:41.38  & $+$32:24:37.2  &      10.954 &    1.258 &    0.492 &    0.176 &    0.062 &       0.002 &    0.004 &    0.003 &    0.003 &    0.004 &        15 &    15 &    15 &    15 &    15 \\ 
 PG1528+062B &   15:30:39.55  & $+$06:01:13.1  &      11.828 &    1.235 &    0.419 &    0.143 &    0.036 &       0.001 &    0.004 &    0.001 &    0.001 &    0.002 &        32 &    33 &    33 &    33 &    33 \\ 
     G~15-24 &   15:30:41.76  & $+$08:23:40.4  &      11.277 &    1.035 &    0.412 &    0.151 &    0.052 &       0.002 &    0.004 &    0.003 &    0.003 &    0.004 &        11 &    11 &    11 &    11 &    11 \\ 
 SA~107~1006 &   15:38:33.37  & $+$00:14:19.2  &      11.474 &    1.549 &    0.578 &    0.204 &    0.090 &       0.002 &    0.007 &    0.003 &    0.003 &    0.003 &        15 &    16 &    16 &    16 &    16 \\ 
  SA~107~351 &   15:38:45.75  & $-$00:32:06.5  &      12.175 &    1.187 &    0.396 &    0.142 &    0.048 &       0.002 &    0.004 &    0.003 &    0.003 &    0.004 &        14 &    15 &    15 &    15 &    15 \\ 
  BD+33~2642 &   15:51:59.88  & $+$32:56:54.3  &      10.979 & $-$0.018 & $-$0.332 & $-$0.284 & $-$0.212 &       0.001 &    0.003 &    0.002 &    0.002 &    0.004 &        23 &    25 &    25 &    26 &    25 \\ 
    Ross~530 &   16:19:51.66  & $+$22:38:20.2  &      11.319 &    1.273 &    0.558 &    0.229 &    0.103 &       0.002 &    0.004 &    0.003 &    0.002 &    0.002 &        28 &    28 &    28 &    28 &    27 \\ 
   GCRV~9483 &   16:28:16.87  & $+$44:40:38.3  &      11.104 &    1.106 &    0.527 &    0.222 &    0.082 &       0.002 &    0.004 &    0.003 &    0.003 &    0.004 &        17 &    17 &    17 &    17 &    17 \\ 
  SA~108~475 &   16:37:00.60  & $-$00:34:39.0  &      10.832 &    3.127 &    1.130 &    0.456 &    0.270 &       0.002 &    0.015 &    0.003 &    0.002 &    0.003 &         8 &    17 &    17 &    17 &    17 \\ 
  SA~108~551 &   16:37:47.79  & $-$00:33:05.1  &      10.747 &    1.256 & $-$0.032 & $-$0.104 & $-$0.051 &       0.002 &    0.006 &    0.004 &    0.003 &    0.004 &        16 &    16 &    16 &    16 &    16 \\ 
    Wolf~629 &   16:55:25.66  & $-$08:19:13.1  &      11.129 &    3.013 &    1.413 &    1.466 &    0.648 &       0.001 &    0.021 &    0.004 &    0.004 &    0.004 &         4 &     4 &     4 &     4 &     4 \\ 
  BD+18~3407 &   17:35:19.89  & $+$18:53:00.8  &       9.765 &    1.690 &    0.628 &    0.227 &    0.100 &       0.001 &    0.003 &    0.001 &    0.001 &    0.001 &        37 &    37 &    37 &    37 &    37 \\ 
   BD+2~3375 &   17:39:45.59  & $+$02:24:59.6  &       9.809 &    0.886 &    0.321 &    0.123 &    0.029 &       0.001 &    0.002 &    0.001 &    0.001 &    0.002 &        41 &    42 &    43 &    41 &    42 \\ 
   SA~109~71 &   17:44:06.78  & $-$00:24:57.8  &      11.475 &    1.274 &    0.130 &    0.010 &    0.010 &       0.001 &    0.004 &    0.002 &    0.001 &    0.002 &        25 &    25 &    25 &    25 &    25 \\ 
  SA~109~381 &   17:44:12.26  & $-$00:20:32.7  &      11.514 &    1.477 &    0.547 &    0.223 &    0.094 &       0.002 &    0.006 &    0.003 &    0.002 &    0.002 &        25 &    25 &    25 &    25 &    25 \\ 
  SA~109~231 &   17:45:19.95  & $-$00:25:51.6  &       8.825 &    3.231 &    1.218 &    0.502 &    0.314 &       0.003 &    0.016 &    0.004 &    0.004 &    0.003 &         8 &    12 &    12 &    12 &    12 \\ 
  SA~109~537 &   17:45:42.45  & $-$00:21:35.4  &      10.201 &    1.449 &    0.456 &    0.191 &    0.079 &       0.003 &    0.008 &    0.004 &    0.004 &    0.005 &        10 &     9 &    10 &    11 &    12 \\ 
    Hilt~733 &   18:17:23.32  & $-$11:44:57.5  &      10.939 &    1.102 &    0.827 &    0.410 &    0.260 &       0.002 &    0.008 &    0.004 &    0.003 &    0.004 &         5 &     5 &    13 &    13 &    10 \\ 
    Ross~711 &   18:35:19.17  & $+$28:41:55.3  &      11.295 &    0.837 &    0.282 &    0.104 &    0.015 &       0.001 &    0.005 &    0.002 &    0.002 &    0.004 &        20 &    19 &    19 &    19 &    20 \\ 
  SA~110~232 &   18:40:52.33  & $+$00:01:54.8  &      12.287 &    1.390 &    0.552 &    0.237 &    0.094 &       0.001 &    0.005 &    0.002 &    0.002 &    0.004 &        16 &    16 &    16 &    16 &    16 \\ 
  SA~110~340 &   18:41:28.44  & $+$00:15:23.0  &      10.010 &    1.228 &    0.094 & $-$0.039 & $-$0.053 &       0.003 &    0.005 &    0.004 &    0.004 &    0.003 &        13 &    13 &    13 &    13 &    11 \\ 
  SA~110~499 &   18:43:07.66  & $+$00:28:01.4  &      11.399 &    2.036 &    0.827 &    0.473 &    0.332 &       0.002 &    0.007 &    0.003 &    0.003 &    0.004 &        18 &    17 &    18 &    17 &    17 \\ 
  SA~110~503 &   18:43:11.69  & $+$00:29:42.9  &      11.625 &    1.792 &    0.460 &    0.222 &    0.116 &       0.002 &    0.005 &    0.003 &    0.004 &    0.004 &        18 &    17 &    18 &    17 &    17 \\ 
     GJ~745A &   19:07:05.57  & $+$20:53:16.9  &      10.159 &    2.848 &    1.408 &    1.046 &    0.490 &       0.001 &    0.004 &    0.002 &    0.002 &    0.004 &        15 &    15 &    16 &    15 &    15 \\ 
     GJ~745B &   19:07:13.19  & $+$20:52:37.2  &      10.151 &    2.839 &    1.401 &    1.049 &    0.488 &       0.001 &    0.006 &    0.002 &    0.002 &    0.003 &        17 &    17 &    17 &    17 &    17 \\ 
  BD+35~3659 &   19:31:09.22  & $+$36:09:10.1  &      10.089 &    0.925 &    0.333 &    0.117 &    0.022 &       0.001 &    0.002 &    0.001 &    0.001 &    0.001 &        34 &    34 &    34 &    32 &    32 \\ 
  SA~111~775 &   19:37:16.36  & $+$00:12:05.5  &      10.106 &    3.765 &    1.491 &    0.697 &    0.421 &       0.003 &    0.019 &    0.005 &    0.004 &    0.004 &         7 &    11 &    11 &    11 &    11 \\ 
 SA~111~1925 &   19:37:28.62  & $+$00:25:03.1  &      12.345 &    1.397 &    0.200 &    0.061 &    0.051 &       0.002 &    0.011 &    0.004 &    0.005 &    0.007 &        11 &    14 &    14 &    10 &    12 \\ 
   Wolf~1346 &   20:34:21.89  & $+$25:03:49.7  &      11.753 & $-$0.016 & $-$0.351 & $-$0.309 & $-$0.291 &       0.001 &    0.002 &    0.001 &    0.001 &    0.002 &        22 &    22 &    22 &    22 &    21 \\ 
  SA~112~223 &   20:42:14.58  & $+$00:08:59.7  &      11.336 &    1.145 &    0.270 &    0.062 &    0.000 &       0.002 &    0.006 &    0.004 &    0.003 &    0.004 &        23 &    23 &    23 &    22 &    22 \\ 
  SA~112~250 &   20:42:26.38  & $+$00:07:42.4  &      11.962 &    1.162 &    0.352 &    0.116 &    0.008 &       0.002 &    0.008 &    0.004 &    0.003 &    0.004 &        23 &    23 &    22 &    23 &    21 \\ 
  SA~112~805 &   20:42:46.74  & $+$00:16:08.4  &      12.174 &    1.183 & $-$0.087 & $-$0.135 & $-$0.090 &       0.003 &    0.005 &    0.004 &    0.004 &    0.009 &         8 &     8 &     8 &     8 &     7 \\ 
  SA~112~822 &   20:42:54.90  & $+$00:15:01.9  &      11.227 &    2.293 &    0.801 &    0.288 &    0.154 &       0.003 &    0.021 &    0.004 &    0.004 &    0.004 &         7 &     8 &     8 &     8 &     8 \\ 
  BD+62~1916 &   21:15:05.74  & $+$62:50:27.9  &       9.332 &    1.568 &    0.540 &    0.171 &    0.061 &       0.001 &    0.004 &    0.002 &    0.001 &    0.002 &        15 &    15 &    15 &    15 &    15 \\ 
%\tablebreak                                    
  SA~113~339 &   21:40:55.64  & $+$00:27:58.2  &      12.103 &    1.149 &    0.389 &    0.127 &    0.035 &       0.001 &    0.004 &    0.002 &    0.001 &    0.003 &        15 &    15 &    15 &    15 &    15 \\ 
  SA~113~466 &   21:41:27.39  & $+$00:40:15.6  &       9.908 &    1.125 &    0.275 &    0.073 & $-$0.005 &       0.002 &    0.003 &    0.002 &    0.002 &    0.002 &        24 &    24 &    24 &    24 &    24 \\ 
  SA~113~259 &   21:41:44.84  & $+$00:17:39.9  &      11.376 &    2.705 &    0.933 &    0.336 &    0.193 &       0.002 &    0.011 &    0.003 &    0.003 &    0.004 &        10 &    14 &    14 &    14 &    14 \\ 
  SA~113~260 &   21:41:48.03  & $+$00:23:53.3  &      12.284 &    1.217 &    0.331 &    0.080 &    0.015 &       0.002 &    0.006 &    0.003 &    0.003 &    0.005 &        14 &    14 &    14 &    14 &    14 \\ 
  SA~113~475 &   21:41:51.30  & $+$00:39:20.8  &       9.979 &    2.255 &    0.817 &    0.318 &    0.166 &       0.001 &    0.008 &    0.001 &    0.001 &    0.002 &        24 &    24 &    24 &    24 &    24 \\ 
  BD+28~4211 &   21:51:11.02  & $+$28:51:50.4  &      10.750 & $-$0.517 & $-$0.511 & $-$0.379 & $-$0.313 &       0.003 &    0.004 &    0.004 &    0.004 &    0.003 &        16 &    16 &    16 &    16 &    16 \\ 
     G~93-48 &   21:52:25.37  & $+$02:23:19.6  &      12.961 &    0.107 & $-$0.308 & $-$0.307 & $-$0.261 &       0.004 &    0.006 &    0.006 &    0.004 &    0.012 &         6 &     6 &     6 &     6 &     4 \\ 
  BD+25~4655 &   21:59:41.96  & $+$26:25:57.3  &       9.929 & $-$0.427 & $-$0.479 & $-$0.375 & $-$0.328 &       0.002 &    0.004 &    0.003 &    0.003 &    0.004 &        12 &    12 &    12 &    12 &    12 \\ 
   Hilt~1089 &   22:09:20.87  & $+$57:51:28.4  &      10.639 &    1.512 &    0.552 &    0.189 &    0.073 &       0.001 &    0.004 &    0.001 &    0.001 &    0.002 &        14 &    14 &    16 &    16 &    14 \\ 
  BD+17~4708 &   22:11:31.37  & $+$18:05:34.1  &       9.350 &    0.920 &    0.290 &    0.100 &    0.020 &       0.001 &    0.001 &    0.001 &    0.001 &    0.001 &       114 &   114 &   115 &   114 &   114 \\ 
BD$-$11~5781 &   22:13:10.68  & $-$11:10:38.4  &       9.178 &    1.966 &    0.720 &    0.236 &    0.130 &       0.004 &    0.009 &    0.006 &    0.005 &    0.005 &        15 &    12 &    11 &    12 &    15 \\ 
  SA~114~531 &   22:40:36.78  & $+$00:51:55.6  &      11.880 &    1.419 &    0.540 &    0.187 &    0.080 &       0.002 &    0.010 &    0.003 &    0.003 &    0.004 &        10 &    11 &    11 &    11 &    11 \\ 
  SA~114~654 &   22:41:26.14  & $+$01:10:10.7  &      11.672 &    1.398 &    0.449 &    0.137 &    0.040 &       0.001 &    0.004 &    0.001 &    0.001 &    0.002 &        20 &    20 &    20 &    19 &    19 \\ 
  SA~114~656 &   22:41:35.06  & $+$01:11:09.8  &      12.326 &    1.961 &    0.756 &    0.293 &    0.156 &       0.001 &    0.008 &    0.002 &    0.002 &    0.004 &        18 &    20 &    20 &    20 &    20 \\ 
  SA~114~548 &   22:41:36.83  & $+$00:59:05.7  &      11.135 &    3.146 &    1.120 &    0.442 &    0.252 &       0.003 &    0.009 &    0.004 &    0.003 &    0.003 &        12 &    12 &    13 &    13 &    13 \\ 
  SA~114~750 &   22:41:44.70  & $+$01:12:36.2  &      12.021 &    0.548 & $-$0.212 & $-$0.230 & $-$0.163 &       0.002 &    0.005 &    0.003 &    0.003 &    0.004 &        20 &    20 &    20 &    19 &    19 \\ 
     G~27-45 &   22:44:56.30  & $-$02:21:12.8  &      11.282 &    1.111 &    0.503 &    0.193 &    0.081 &       0.002 &    0.004 &    0.003 &    0.003 &    0.003 &        11 &    11 &    11 &    11 &    11 \\ 
    Ross~786 &   23:09:33.34  & $+$00:43:02.1  &       9.706 &    1.221 &    0.540 &    0.224 &    0.093 &       0.003 &    0.006 &    0.005 &    0.004 &    0.004 &        13 &    13 &    14 &    14 &    14 \\ 
      GD~246 &   23:12:23.07  & $+$10:47:04.2  &      13.346 & $-$0.491 & $-$0.504 & $-$0.378 & $-$0.367 &       0.001 &    0.004 &    0.002 &    0.003 &    0.006 &        11 &    10 &    11 &    11 &    10 \\ 
  BD+38~4955 &   23:13:38.81  & $+$39:25:02.6  &      10.800 &    1.038 &    0.515 &    0.220 &    0.096 &       0.001 &    0.005 &    0.001 &    0.001 &    0.002 &        13 &    12 &    13 &    13 &    13 \\ 
  BD+33~4737 &   23:34:36.13  & $+$34:02:22.2  &       8.840 &    1.653 &    0.572 &    0.177 &    0.062 &       0.002 &    0.004 &    0.003 &    0.003 &    0.003 &        16 &    16 &    16 &    16 &    16 \\ 
 PG2336+004B &   23:38:38.26  & $+$00:42:46.4  &      12.312 &    1.101 &    0.336 &    0.100 &    0.014 &       0.001 &    0.007 &    0.003 &    0.002 &    0.005 &        14 &    14 &    14 &    14 &    14 \\ 
  SA~115~420 &   23:42:36.48  & $+$01:05:58.8  &      11.063 &    1.091 &    0.290 &    0.080 &    0.007 &       0.002 &    0.004 &    0.003 &    0.002 &    0.003 &        18 &    19 &    19 &    19 &    18 \\ 
  SA~115~516 &   23:44:15.38  & $+$01:14:12.5  &      10.107 &    2.167 &    0.807 &    0.317 &    0.172 &       0.002 &    0.009 &    0.004 &    0.003 &    0.004 &        16 &    16 &    16 &    16 &    16 \\ 
\enddata

\end{deluxetable}

\newpage

\vspace{5.0cm}
\begin{deluxetable}{l@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }c@{ }}
\rotate
\tabletypesize{\tiny}
\tablecaption{The $u'g'r'i'z'$ standard star network: astrometry, spectral properties, and notes. \label{bigauldtabledeux}}
\tablewidth{0pt}
\tablenum{9}
\tablehead{
  \colhead{Star Name}             & 
  \colhead{$\alpha$ (J2000.0)}    & 
  \colhead{$\delta$ (J2000.0)}    &
  \colhead{T-Tycho/GSC/Hipp}      & 
  \colhead{Epoch}                 & 
  \colhead{$\mu(\alpha \cos \delta)$}            & 
  \colhead{$\sigma(\mu(\alpha \cos \delta))$}    & 
  \colhead{$\mu(\delta)$}         & 
  \colhead{$\sigma(\mu(\delta))$} & 
  \colhead{pm}                    & 
  \colhead{spectral}              & 
  \colhead{spectrum}              &
  \colhead{Notes}                 \\
  \colhead{}                      & 
  \colhead{}                      & 
  \colhead{}                      &
  \colhead{\#}                    & 
  \colhead{year}                  & 
  \colhead{marcsec/yr}            & 
  \colhead{marcsec/yr}            & 
  \colhead{marcsec/yr}            & 
  \colhead{marcsec/yr}            & 
  \colhead{ref.}                  & 
  \colhead{type}                  & 
  \colhead{ref.}                  &
  \colhead{}                      \\
}
\startdata
%       Name         RA             Dec       T-Tycho2      Epoch       RApm     RApm      Decpm   Decpm     pm        Sp.      Sp.
%                  J2000           J2000      GSC/Hipp      coord                err                err      ref      type      ref
%                                                 #          yr         masec    masec     masec   masec			      
     Hilt~31 &   00:28:11.15  & $+$64:07:51.8  &           T & 2000.000 &   $-$3.90 &  3.40 &   $-$4.90 &  3.50 &  TYC2 &      B1V &   H56  &  1 \\
   G~158-100 &   00:33:54.60  & $-$12:07:58.9  & G0527100531 & 2000.000 &   152.00 &  3.00 & $-$179.00 &  4.00 &  HD80 &       DG &   G84  &  w,2 \\
    BD+71~0031 &   00:43:44.34  & $+$72:10:43.1  &        3430 & 2000.000 &   321.50 &  1.80 &    90.70 &  1.80 &  TYC2 &     sdF5 &   C83  &  m \\
   SA~92~342 &   00:55:09.90  & $+$00:43:12.9  &           T & 2000.000 &   $-$2.20 &  1.70 &   $-$0.20 &  1.70 &  TYC2 &       F5 &  DL79  &  \\
   SA~92~263 &   00:55:39.41  & $+$00:36:20.0  & G0001200675 & 1983.702 &   \nodata&\nodata&   \nodata&\nodata&   N/A &    G8III &  DL79  &  \\
   SA~92~502 &   00:56:08.13  & $+$01:04:25.1  &           T & 2000.000 &     7.20 &  1.70 &     7.40 &  1.70 &  TYC2 &      N/A &   N/A  &  \\
   SA~92~282 &   00:56:46.86  & $+$00:38:30.9  &           T & 2000.000 &    28.30 &  2.80 &     6.10 &  2.70 &  TYC2 &       A5 &  DL79  &  \\
   SA~92~288 &   00:57:17.00  & $+$00:36:48.7  &           T & 2000.000 &     4.90 &  1.40 &     4.90 &  1.40 &  TYC2 &      K3V &  DL79  &  \\
   SA~93~317 &   01:54:37.73  & $+$00:43:00.5  &           T & 2000.000 &   $-$9.30 &  1.60 &  $-$18.50 &  1.70 &  TYC2 &       F5 &  DL79  &  \\
   SA~93~333 &   01:55:05.22  & $+$00:45:42.5  &           T & 2000.000 &    18.60 &  1.70 &   $-$1.80 &  2.00 &  TYC2 &       G5 &  DL79  &   \\
   SA~93~424 &   01:55:26.35  & $+$00:56:42.5  &           T & 2000.000 &     3.70 &  1.70 &   $-$3.40 &  1.90 &  TYC2 &    G8III &  DL79  &   \\
    Hilt~190 &   01:58:24.07  & $+$61:53:43.5  &           T & 2000.000 &   $-$6.40 &  2.90 &   $-$1.60 &  2.90 &  TYC2 &     B1V: &   H56  &  \\
    LHS~0014 &   02:12:20.99  & $+$03:34:32.4  &       10279 & 2000.000 &$-$1761.70 &  1.60 &$-$1851.70 &  1.60 &  TYC2 &     M1.5 &   MSU  &  m \\
    Hilt~233 &   02:12:29.97  & $+$59:54:04.1  &           T & 2000.000 &     3.30 &  3.60 &   $-$3.80 &  3.70 &  TYC2 &      O9V &   H56  &  3 \\
    Feige~22 &   02:30:16.62  & $+$05:15:50.6  &       11650 & 2000.000 &    71.15 &  6.60 &  $-$24.60 &  4.20 &   HIP &      DA3 &  GE87  &  4 \\
   SA~94~242 &   02:57:21.24  & $+$00:18:38.9  & G0004801015 & 1983.703 &   \nodata&\nodata&   \nodata&\nodata&   N/A &       A2 &   MSU  &  \\
   SA~94~251 &   02:57:46.98  & $+$00:16:02.7  & G0004801221 & 1983.703 &   \nodata&\nodata&   \nodata&\nodata&   N/A &    K1III &  DL79  &  \\
   SA~94~702 &   02:58:13.37  & $+$01:10:54.3  & G0004800918 & 1983.703 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      K2: &  DL79  &  \\
    Ross~374 &   03:26:59.76  & $+$23:46:35.9  &       16072 & 2000.000 &   262.70 &  1.50 & $-$348.60 &  1.50 &   HIP &       F5 &   B85  &  m \\
     Ross~34 &   03:28:53.14  & $+$37:22:56.7  &       16209 & 2000.000 &  1120.24 &  2.70 &$-$1065.81 &  2.70 &   HIP &     sdK7 &   G97  &  m \\
    SA~95~96 &   03:52:54.18  & $+$00:00:18.7  &           T & 2000.000 &    13.80 &  0.90 &   $-$1.60 &  0.90 &  TYC2 &       A0 &  DL79  &  \\
   SA~95~190 &   03:53:13.24  & $+$00:16:22.8  &           T & 2000.000 &   $-$1.90 &  1.90 &   $-$1.00 &  2.00 &  TYC2 &      N/A &   N/A  &  \\
   SA~95~193 &   03:53:20.59  & $+$00:16:34.7  & G0006600670 & 1984.729 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      N/A &   N/A  &  \\
    Hilt~404 &   03:53:59.42  & $+$53:12:56.8  &           T & 2000.000 &   $-$3.40 &  2.20 &     1.20 &  2.10 &  TYC2 &      B1V &   H56  &  \\
   SA~95~218 &   03:54:49.95  & $+$00:10:08.5  & G0006600856 & 1984.729 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      G2V &  DL79  &  \\
   SA~95~132 &   03:54:51.67  & $+$00:05:21.5  &           T & 2000.000 &   $-$4.90 &  2.30 &   $-$9.90 &  2.40 &  TYC2 &       A4 &  DL79  &  \\
   SA~95~142 &   03:55:09.40  & $+$00:01:20.6  & G0006600917 & 1984.729 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      N/A &   N/A  &  \\
   SA~95~149 &   03:55:44.44  & $+$00:07:02.8  &           T & 2000.000 &    21.30 &  2.10 &  $-$19.80 &  2.10 &  TYC2 &     G9IV &  DL79  &  \\
   SA~95~236 &   03:56:13.34  & $+$00:08:47.0  &           T & 2000.000 &    15.60 &  2.20 &    40.70 &  2.20 &  TYC2 &     G5IV &  DL79  &  \\
   BD+21~0607 &   04:14:35.51  & $+$22:21:04.3  &       19797 & 2000.000 &   427.30 &  0.90 & $-$303.40 &  0.90 &  TYC2 &     sdF5 &   C83   &  m \\
 BD$-$21~0910 &   04:33:16.19  & $-$21:08:07.1  &       21232 & 2000.000 &  $-$32.20 &  1.60 & $-$185.90 &  1.60 &  TYC2 &      G5V & MSS88  &  m \\
    SA~96~36 &   04:51:42.40  & $-$00:10:09.4  &           T & 2000.000 &  $-$13.90 &  1.20 &   $-$1.80 &  1.20 &  TYC2 &       A2 &  DL79  &  \\
   SA~96~737 &   04:52:35.34  & $+$00:22:30.2  & G0008500158 & 1983.774 &   \nodata&\nodata&   \nodata&\nodata&   N/A &       K0 &  Simbad &  5 \\
    SA~96~83 &   04:52:58.86  & $-$00:14:41.3  &           T & 2000.000 &     0.30 &  1.30 &   $-$3.20 &  1.30 &  TYC2 &       A3 &  DL79  &  \\
   SA~96~235 &   04:53:18.87  & $-$00:05:01.6  &           T & 2000.000 &     3.00 &  1.50 &     0.70 &  1.50 &  TYC2 &    G9III &  DL79  &  \\
     Ross~49 &   05:44:56.81  & $+$09:14:32.2  &       27111 & 2000.000 &    86.80 &  2.50 & $-$634.80 &  2.50 &  TYC2 &      F8: &   B85  &  6 \\
   SA~97~249 &   05:57:07.56  & $+$00:01:11.6  &           T & 2000.000 &    19.30 &  1.70 &     2.40 &  1.70 &  TYC2 &      G5V &  DL79  &  \\
   SA~97~345 &   05:57:33.16  & $+$00:21:16.4  & G0011700815 & 1983.848 &   \nodata&\nodata&   \nodata&\nodata&   N/A &   G8III: &  DL79  &  \\
   SA~97~351 &   05:57:37.30  & $+$00:13:44.0  &           T & 2000.000 &     1.30 &  1.20 &   $-$0.80 &  1.10 &  TYC2 &       AO &  DL79  &  \\
    SA~97~75 &   05:57:55.08  & $-$00:09:28.5  &           T & 1991.850 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      K5: &  DL79  &  \\
   SA~97~284 &   05:58:25.02  & $+$00:05:13.5  &           T & 2000.000 &     0.30 &  1.50 &   $-$4.40 &  1.50 &  TYC2 &    G8III &  DL79  &  7 \\
   SA~97~288 &   05:58:30.09  & $+$00:06:40.7  &           T & 2000.000 &     0.40 &  1.90 &  $-$15.20 &  1.90 &  TYC2 &       G0 &  DL79  &  \\
    Hilt~566 &   06:32:09.67  & $+$03:34:44.4  &           T & 2000.000 &     4.00 &  1.70 &     0.90 &  1.80 &  TYC2 &       F5 &    HD  &  8 \\
    LHS~1858 &   06:37:10.80  & $+$17:33:53.3  &       31635 & 2000.000 & $-$765.40 &  1.60 &   338.10 &  1.50 &  TYC2 &      dM1 &   W94  &  m,9 \\
%\tablebreak
   SA~98~978 &   06:51:33.72  & $-$00:11:31.5  &           T & 2000.000 &    25.20 &  1.30 &  $-$29.60 &  1.30 &  TYC2 &      G3V &  DL79  &  \\
   SA~98~185 &   06:52:01.88  & $-$00:27:21.6  &           T & 2000.000 &     1.00 &  1.20 &     0.10 &  1.20 &  TYC2 &       A2 &  DL79  &  \\
   SA~98~193 &   06:52:03.37  & $-$00:27:18.3  &           T & 2000.000 &     2.80 &  1.20 &  $-$10.90 &  1.20 &  TYC2 &    K1III &  DL79  &  \\
   SA~98~653 &   06:52:04.94  & $-$00:18:18.2  &           T & 2000.000 &   $-$0.30 &  1.10 &   $-$3.50 &  1.10 &  TYC2 &       B9 &  DL79  &  \\
   SA~98~685 &   06:52:18.46  & $-$00:20:19.5  &           T & 2000.000 &   $-$0.60 &  2.50 &   $-$2.80 &  2.70 &  TYC2 &       F8 &  DL79  &  \\
     Ru~149F &   07:24:14.02  & $-$00:31:38.2  & G0481700748 & 1982.895 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      N/A &   N/A  &  \\
     Ru~149D &   07:24:15.36  & $-$00:32:47.9  &           T & 2000.000 &   $-$2.40 &  1.50 &   $-$1.80 &  1.50 &  TYC2 &      N/A &   N/A  &  \\
     Ru~149B &   07:24:17.53  & $-$00:33:05.4  & G0481700990 & 1982.895 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      N/A &   N/A  &  \\
    LHS~0033 &   07:27:24.49  & $+$05:13:32.9  &       36208 & 2000.000 &   573.60 &  2.40 &$-$3691.00 &  2.30 &  TYC2 &    M3.5V &  HK94  &  m,10 \\
      Ru~152 &   07:29:58.44  & $-$02:06:37.5  & G0482100403 & 1982.895 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      O5V &   T90  &  p \\
   SA~99~438 &   07:55:54.26  & $-$00:16:49.1  &           T & 2000.000 &  $-$19.20 &  0.90 &    17.20 &  1.00 &  TYC2 &       B2 &  DL79  &  11 \\
   SA~99~447 &   07:56:06.68  & $-$00:20:42.3  &           T & 2000.000 &   $-$9.90 &  1.00 &   $-$4.50 &  1.00 &  TYC2 &       B8 &  DL79  &  12 \\
   BD+75~0325 &   08:10:49.50  & $+$74:57:57.8  &       40047 & 2000.000 &     9.10 &  1.10 &    10.60 &  1.20 &  TYC2 &     sdOp &  BH80  &  \\
   BD+8~2015 &   08:15:41.62  & $+$07:37:05.9  &           T & 2000.000 & $-$223.00 &  4.60 & $-$157.00 &  4.50 &  TYC1 &       A2 &   SAO  &  13 \\
  BD+54~1216 &   08:19:22.56  & $+$54:05:09.7  &       40778 & 2000.000 &  $-$35.80 &  1.30 & $-$625.90 &  1.40 &  TYC2 &     sdF6 &  CH67  &  m \\
   GCRV~5757 &   08:44:05.00  & $+$36:14:43.9  &       42864 & 2000.000 &  $-$22.40 &  3.60 & $-$457.70 &  3.30 &  TYC2 &     sdF8 &   P43  &  14 \\
  BD+25~1981 &   08:44:24.68  & $+$24:47:47.9  &       42887 & 2000.000 & $-$112.60 &  1.30 & $-$348.40 &  1.20 &  TYC2 &     sdF2 &   S69  &  \\
  SA~100~241 &   08:52:34.05  & $-$00:39:48.8  &           T & 2000.000 &     1.00 &  1.20 &   $-$2.10 &  1.10 &  TYC2 &       A3 &  DL79  &  \\
  SA~100~280 &   08:53:35.47  & $-$00:36:41.0  &           T & 2000.000 &    11.20 &  2.10 &   $-$8.40 &  2.10 &  TYC2 &       F8 &  DL79  &  \\
  SA~100~394 &   08:53:54.51  & $-$00:32:22.0  &           T & 2000.000 &   $-$2.80 &  2.00 &     2.00 &  2.00 &  TYC2 &   K2III: &  DL79  &  \\
   GCRV~5951 &   09:05:16.68  & $+$38:47:54.7  &       44605 & 2000.000 &     4.60 &  2.30 & $-$471.20 &  2.20 &  TYC2 &     sdF5 &   P43  &  m \\
 PG0918+029D &   09:21:21.94  & $+$02:47:28.7  &           T & 1982.878 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      N/A &   N/A  &  \\
   BD+9~2190 &   09:29:15.55  & $+$08:38:00.6  &       46516 & 2000.000 &   199.00 &  1.80 & $-$307.80 &  1.70 &  TYC2 &     sdA5 &  ES59  &  \\
BD$-$12~2918 &   09:31:19.42  & $-$13:29:19.3  &       46706 & 2000.000 &   730.30 &  1.60 &    23.10 &  1.60 &  TYC2 &       M3 &   MSU  &  15 \\
    Ross~889 &   09:40:43.19  & $+$01:00:29.5  &           T & 2000.000 &   148.20 &  1.50 & $-$508.60 &  1.50 &  TYC2 &     sdA4 &   P43  &  16 \\
  SA~101~315 &   09:54:51.28  & $-$00:27:31.1  &           T & 2000.000 &   $-$3.70 &  1.80 &   $-$1.50 &  1.90 &  TYC2 &    K0III &  DL79  &  \\
  SA~101~316 &   09:54:52.03  & $-$00:18:34.4  &           T & 2000.000 &     2.80 &  1.80 &  $-$10.60 &  1.80 &  TYC2 &       F6 &  DL79  &  \\
  SA~101~207 &   09:57:52.48  & $-$00:47:36.4  &           T & 2000.000 &   $-$4.30 &  2.00 &     4.20 &  2.00 &  TYC2 &       F8 &  DL79  &  \\
    G~162-66 &   10:33:42.81  & $-$11:41:38.7  & G0549500166 & 2000.000 & $-$297.00 & 30.00 &  $-$55.00 & 30.00 &   G78 &      DA2 & HBS98  &  w,17 \\
    Feige~34 &   10:39:36.73  & $+$43:06:09.2  &       52181 & 2000.000 &    12.00 &  1.50 &  $-$24.90 &  1.50 &  TYC2 &       D0 &   S96  &  s,18 \\
  BD+29~2091 &   10:47:23.16  & $+$28:23:56.0  &       52771 & 2000.000 &   179.40 &  1.40 & $-$824.50 &  1.40 &  TYC2 &     sdG5 &  C83  &  m \\
 PG1047+003A &   10:50:05.65  & $-$00:01:11.3  & G0491400008 & 1982.368 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      N/A &   N/A  &  \\
    Ross~106 &   10:50:28.98  & $+$56:26:31.0  & G0382600684 & 2000.000 &   158.00 &  5.00 & $-$401.00 &  4.00 &  NLTT &      G8: &  NLTT  &  m \\
  SA~102~620 &   10:55:04.22  & $-$00:48:18.9  &       53383 & 2000.000 & $-$235.20 &  1.20 &    13.40 &  1.20 &  TYC2 &    M0III &  DL79  &  m \\
    G~163~50 &   11:07:59.97  & $-$05:09:26.0  & G0492700597 & 2000.000 &  $-$38.00 & 30.00 & $-$426.00 & 30.00 &   G78 &      DA3 &  GE87  &  m,w,19 \\
    G~163~51 &   11:08:06.55  & $-$05:13:46.9  & G0492701272 & 2000.000 &  $-$38.00 & 30.00 & $-$426.00 & 30.00 &   G78 &       M3 &   MSU  &  m,20 \\
    Wolf~365 &   11:11:00.00  & $+$06:25:11.3  &       54639 & 2000.000 & $-$568.50 &  2.20 & $-$517.70 &  2.10 &  TYC2 &     sdG3 &   P42  &  m \\
   GCRV~7017 &   11:32:23.31  & $+$76:39:18.1  &       56291 & 2000.000 &   115.20 &  2.00 & $-$599.70 &  2.20 &  TYC2 &     sdG0 &   P42  &  m \\
BD$-$21~3420 &   11:55:28.45  & $-$22:23:13.3  &       58145 & 2000.000 & $-$156.40 &  1.70 & $-$199.80 &  2.10 &  TYC2 &     F50V &   SAO  &  \\
  SA~103~626 &   11:56:46.14  & $-$00:23:14.6  &           T & 2000.000 &    15.40 &  2.40 &   $-$6.20 &  2.50 &  TYC2 &       F3 &  DL79  &  \\
  SA~103~526 &   11:56:54.18  & $-$00:30:13.5  &           T & 2000.000 &  $-$13.00 &  1.20 &    13.90 &  1.20 &  TYC2 &    K0III &  DL79  &  21 \\
    Ross~453 &   12:10:55.77  & $+$00:23:54.3  &       59376 & 2000.000 &  $-$56.10 &  1.30 & $-$436.40 &  1.30 &  TYC2 &     sdF2 &   P43  &  m \\
    Feige~66 &   12:37:23.52  & $+$25:03:59.9  &       61602 & 2000.000 &     2.60 &  1.40 &  $-$27.40 &  1.40 &  TYC2 &     sdOB &   E96  &  \\
  SA~104~428 &   12:41:41.31  & $-$00:26:26.5  & G0494900310 & 1987.330 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      N/A &   N/A  &  \\
  SA~104~598 &   12:45:16.78  & $-$00:16:40.4  &           T & 2000.000 & $-$138.30 &  1.40 &  $-$76.90 &  1.50 &  TYC2 &      K5V &  DL79  &  \\
    Ross~484 &   13:18:56.71  & $-$03:04:18.0  &       64965 & 2000.000 & $-$643.00 &  4.10 & $-$130.20 &  4.40 &  TYC2 &    dK8.5 &  DB90  &  m,22 \\
    LTT~5137 &   13:20:23.67  & $-$03:01:41.8  &       65081 & 2000.000 &    29.70 &  1.80 & $-$191.80 &  1.80 &  TYC2 &      N/A &   N/A  &  m \\
   GCRV~7951 &   13:21:47.60  & $+$74:12:32.9  &       65206 & 2000.000 & $-$443.90 &  2.00 &    40.00 &  2.10 &  TYC2 &     sdF2 & YTP95  &  m \\
 PG1323-086D &   13:26:05.26  & $-$08:50:35.7  & G0554400406 & 1983.194 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      N/A &   N/A  &  \\
     G~14-55 &   13:28:21.09  & $-$02:21:36.7  &       65714 & 2000.000 &   153.00 &  1.70 & $-$491.80 &  1.80 &  TYC2 &       M3 &   MSU  &  23 \\
 BD+30~2428B &   13:37:13.80  & $+$30:05:14.2  &       66441 & 2000.000 & $-$158.30 &  2.40 &    41.10 &  2.30 &  TYC2 &       K1 &   MSU  &  24 \\
  SA~105~815 &   13:40:02.50  & $-$00:02:18.8  &       66673 & 2000.000 & $-$226.80 &  1.50 &  $-$83.30 &  1.50 &  TYC2 &       A0 &  DL79  &  m,25 \\
   BD+2~2711 &   13:42:19.01  & $+$01:30:18.6  &       66872 & 2000.000 &   $-$6.10 &  1.20 &     0.50 &  1.20 &  TYC2 &      B4V &  LD95  &  m \\
   HD~121968 &   13:58:51.17  & $-$02:54:52.3  &       68297 & 2000.000 &     1.60 &  1.10 &    18.20 &  1.20 &  TYC2 &     B2II & MSS99  &  \\
    Ross~838 &   14:01:44.47  & $+$08:55:17.4  &       68527 & 2000.000 &   157.40 &  2.60 & $-$748.20 &  2.50 &  TYC2 &     sdG3 &   P43  &  m \\
  BD+26~2606 &   14:49:02.35  & $+$25:42:09.2  &       72461 & 2000.000 &   $-$8.50 &  1.30 & $-$345.50 &  1.20 &  TYC2 &     sdF4 &   C83  &  m \\
   GCRV~8758 &   15:07:41.38  & $+$32:24:37.2  &       74029 & 2000.000 & $-$136.00 &  1.90 & $-$458.70 &  1.80 &  TYC2 &      G6V &  CH67  &  \\
 PG1528+062B &   15:30:39.55  & $+$06:01:13.1  &           T & 2000.000 &  $-$12.70 &  2.60 &     7.20 &  2.50 &  TYC2 &      N/A &   N/A  &  \\
     G~15-24 &   15:30:41.76  & $+$08:23:40.4  &       T5946 & 2000.000 & $-$394.70 &  2.60 & $-$118.40 &  2.50 &  TYC2 &       G4 &   J66  &  \\
%\tablebreak
 SA~107~1006 &   15:38:33.37  & $+$00:14:19.2  &           T & 2000.000 &    25.80 &  2.50 &  $-$22.80 &  2.50 &  TYC2 &      G5V &  DL79  &  \\
  SA~107~351 &   15:38:45.75  & $-$00:32:06.5  &           T & 2000.000 &  $-$12.60 &  2.20 &   $-$7.40 &  2.20 &  TYC2 &       F8 &  DL79  &  \\
  BD+33~2642 &   15:51:59.88  & $+$32:56:54.3  &       77716 & 2000.000 &  $-$10.10 &  1.80 &     3.70 &  1.90 &  TYC2 &    B2IVp &  Ir58  &  p \\
    Ross~530 &   16:19:51.66  & $+$22:38:20.2  &       80003 & 2000.000 &  $-$40.27 &  1.98 & $-$451.15 &  2.32 &   HIP &    sdG2: &   P43  &  m \\
   GCRV~9483 &   16:28:16.87  & $+$44:40:38.3  &       80679 & 2000.000 & $-$266.90 &  1.50 & $-$687.20 &  1.40 &  TYC2 &       G5 &   B85  &  m \\
  SA~108~475 &   16:37:00.60  & $-$00:34:39.0  &           T & 2000.000 &   $-$0.30 &  2.00 &   $-$0.60 &  2.10 &  TYC2 &    K0III &  DL79  &  \\
  SA~108~551 &   16:37:47.79  & $-$00:33:05.1  &           T & 2000.000 &     5.50 &  1.20 &     5.10 &  1.20 &  TYC2 &       A0 &  DL79  &  \\
    Wolf~629 &   16:55:25.66  & $-$08:19:13.1  &       82809 & 2000.000 & $-$813.43 &  4.43 & $-$895.17 &  2.46 &   HIP &    M3.5V &  HK94  &  m,26 \\
  BD+18~3407 &   17:35:19.89  & $+$18:53:00.8  &       86063 & 2000.000 &    71.00 &  1.10 & $-$314.00 &  1.10 &  TYC2 &       G5 &  Simbad &  \\
   BD+2~3375 &   17:39:45.59  & $+$02:24:59.6  &       86443 & 2000.000 & $-$367.00 &  1.30 &    73.80 &  1.20 &  TYC2 &     sdGO &   C83  &  \\
   SA~109~71 &   17:44:06.78  & $-$00:24:57.8  &           T & 2000.000 &   $-$0.60 &  1.50 &     0.00 &  1.50 &  TYC2 &       A0 &  DL79  &  \\
  SA~109~381 &   17:44:12.26  & $-$00:20:32.7  &           T & 2000.000 &   $-$2.40 &  1.60 &     4.00 &  1.50 &  TYC2 &      F2: &  DL79  &  \\
  SA~109~231 &   17:45:19.95  & $-$00:25:51.6  &           T & 2000.000 &     2.40 &  0.80 &  $-$14.30 &  0.90 &  TYC2 &     K2II &  DL79  &  \\
  SA~109~537 &   17:45:42.45  & $-$00:21:35.4  &           T & 2000.000 &     1.00 &  1.20 &   $-$1.90 &  1.20 &  TYC2 &       F1 &  DL79  &  \\
    Hilt~733 &   18:17:23.32  & $-$11:44:57.5  &           T & 2000.000 &   $-$0.70 &  2.20 &   $-$4.30 &  2.20 &  TYC2 &   B1:II: &   H56  &  \\
    Ross~711 &   18:35:19.17  & $+$28:41:55.3  &       91129 & 2000.000 &  $-$16.30 &  1.90 & $-$276.60 &  1.90 &  TYC2 &     sdA7 &   G54  &  m,27 \\
  SA~110~232 &   18:40:52.33  & $+$00:01:54.8  &           T & 2000.000 &  $-$11.40 &  2.50 &  $-$25.60 &  2.60 &  TYC2 &      N/A &   N/A  &  \\
  SA~110~340 &   18:41:28.44  & $+$00:15:23.0  &           T & 2000.000 &     2.70 &  1.10 &   $-$6.90 &  1.10 &  TYC2 &     A5II & MSS99  &  28 \\
  SA~110~499 &   18:43:07.66  & $+$00:28:01.4  &           T & 2000.000 &     3.90 &  1.70 &   $-$0.30 &  1.70 &  TYC2 &       B9 &  DL79  &  \\
  SA~110~503 &   18:43:11.69  & $+$00:29:42.9  &           T & 2000.000 &     3.10 &  1.60 &   $-$6.80 &  1.60 &  TYC2 &       A0 &  DL79  &  \\
     GJ~745A &   19:07:05.57  & $+$20:53:16.9  &       93873 & 2000.000 & $-$473.70 &  1.60 & $-$350.30 &  1.60 &  TYC2 &     M1.5 &   MSU  &  \\
     GJ~745B &   19:07:13.19  & $+$20:52:37.2  &       93899 & 2000.000 & $-$479.30 &  1.70 & $-$333.40 &  1.60 &  TYC2 &       M2 &   MSU  &  \\
  BD+35~3659 &   19:31:09.22  & $+$36:09:10.1  &       95996 & 2000.000 &   $-$9.20 &  1.90 & $-$563.70 &  1.90 &  TYC2 &     sdF7 &  Ro55  &  m \\
  SA~111~775 &   19:37:16.36  & $+$00:12:05.5  &           T & 2000.000 &   $-$2.20 &  1.60 &   $-$6.70 &  1.70 &  TYC2 &      N/A &   N/A  &  m \\
 SA~111~1925 &   19:37:28.62  & $+$00:25:03.1  & G0047801393 & 1983.680 &   \nodata&\nodata&   \nodata&\nodata&   N/A &       A0 &  DL79  &  \\
   Wolf~1346 &   20:34:21.89  & $+$25:03:49.7  &      101516 & 2000.000 & $-$402.60 &  1.70 & $-$563.30 &  1.70 &  TYC2 &    DA2.5 & HBS98  &  m,p,w,29 \\
  SA~112~223 &   20:42:14.58  & $+$00:08:59.7  &           T & 2000.000 &     6.30 &  1.50 &  $-$10.70 &  1.50 &  TYC2 &       F5 &  DL79  &  \\
  SA~112~250 &   20:42:26.38  & $+$00:07:42.4  &           T & 2000.000 &     1.00 &  1.60 &   $-$9.50 &  1.70 &  TYC2 &       F8 &  DL79  &  \\
  SA~112~805 &   20:42:46.74  & $+$00:16:08.4  & G0051101428 & 1983.683 &   \nodata&\nodata&   \nodata&\nodata&   N/A &       A1 &  DL79  &  \\
  SA~112~822 &   20:42:54.90  & $+$00:15:01.9  &           T & 2000.000 &   $-$4.50 &  1.70 &  $-$13.20 &  1.80 &  TYC2 &    G8III &  DL79  &  \\
  BD+62~1916 &   21:15:05.74  & $+$62:50:27.9  &      104913 & 2000.000 &   122.40 &  2.00 &   259.50 &  2.00 &  TYC2 &       G5 &  DM91  &  m \\
  SA~113~339 &   21:40:55.64  & $+$00:27:58.2  & G0054301300 & 1983.683 &   \nodata&\nodata&   \nodata&\nodata&   N/A &       F8 &  DL79  &  \\
  SA~113~466 &   21:41:27.39  & $+$00:40:15.6  &           T & 2000.000 &    19.60 &  1.20 &     7.90 &  1.20 &  TYC2 &       F5 &  DL79  &  \\
  SA~113~259 &   21:41:44.84  & $+$00:17:39.9  &           T & 1991.600 &   \nodata&\nodata&   \nodata&\nodata&   N/A &    K0III &  DL79  &  \\
  SA~113~260 &   21:41:48.03  & $+$00:23:53.3  & G0054301222 & 1983.683 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      N/A &   N/A  &  \\
  SA~113~475 &   21:41:51.30  & $+$00:39:20.8  &           T & 2000.000 &    16.50 &  1.40 &  $-$15.20 &  1.40 &  TYC2 &    G9III &  DL79  &  \\
  BD+28~4211 &   21:51:11.02  & $+$28:51:50.4  &      107864 & 2000.000 &  $-$36.90 &  2.00 &  $-$56.60 &  2.00 &  TYC2 &       Op &  JM53  &  s,w,30 \\
     G~93-48 &   21:52:25.37  & $+$02:23:19.6  &      107968 & 2000.000 &    14.10 &  2.10 & $-$300.40 &  2.10 &  TYC2 &      DA3 &   GE87  &  s,31 \\
  BD+25~4655 &   21:59:41.96  & $+$26:25:57.3  &      108578 & 2000.000 &  $-$37.70 &  1.30 &  $-$44.40 &  1.20 &  TYC2 &     sdO0 &  GS74  &  32 \\
   Hilt~1089 &   22:09:20.87  & $+$57:51:28.4  &           T & 2000.000 &   $-$2.30 &  2.90 &   $-$1.70 &  2.90 &  TYC2 & B0.5n(V) &   H56  &  \\
  BD+17~4708 &   22:11:31.37  & $+$18:05:34.1  &      109558 & 2000.000 &   507.20 &  1.30 &    57.60 &  1.3  &  TYC2 &     sdF8 &  Simbad &  m \\
BD$-$11~5781 &   22:13:10.68  & $-$11:10:38.4  &      109695 & 2000.000 &   288.60 &  1.80 &  $-$91.90 &  1.80 &  TYC2 &      K1V & MSS99  &  33 \\
  SA~114~531 &   22:40:36.78  & $+$00:51:55.6  & G0056800830 & 1982.842 &   \nodata&\nodata&   \nodata&\nodata&   N/A &       G5 &  DL79  &  \\
  SA~114~654 &   22:41:26.14  & $+$01:10:10.7  &           T & 2000.000 &    34.00 &  1.40 &  $-$11.80 &  1.40 &  TYC2 &       G0 &  DL79  &  \\
  SA~114~656 &   22:41:35.06  & $+$01:11:09.8  & G0056801464 & 1982.842 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      N/A &   N/A  &  \\
  SA~114~548 &   22:41:36.83  & $+$00:59:05.7  &           T & 2000.000 &   $-$1.60 &  2.80 &   $-$7.20 &  3.10 &  TYC2 &      K2: &  DL79  &  \\
  SA~114~750 &   22:41:44.70  & $+$01:12:36.2  &           T & 2000.000 &  $-$11.20 &  1.60 &  $-$24.10 &  1.60 &  TYC2 &       B9 &  DL79  &  \\
     G~27-45 &   22:44:56.30  & $-$02:21:12.8  &      112310 & 2000.000 &   738.30 &  1.80 & $-$243.10 &  1.90 &  TYC2 &       KO & YTP95  &  m \\
    Ross~786 &   23:09:33.34  & $+$00:43:02.1  &           T & 2000.000 & $-$258.00 & 39.00 &$-$1280.00 & 39.00 &  TYC1 &     sdG2 & YTP95  &  m,34 \\
      GD~246 &   23:12:23.07  & $+$10:47:04.2  & G0116401078 & 2000.000 &  1414.00 & 34.00 &  $-$22.00 & 34.00 &  TF97 &      DA1 & HBS98  &  m,w,35 \\
  BD+38~4955 &   23:13:38.81  & $+$39:25:02.6  &      114661 & 2000.000 &   168.60 &  3.10 & $-$314.10 &  3.10 &  TYC2 &     sdF0 &   C83  &  m \\
  BD+33~4737 &   23:34:36.13  & $+$34:02:22.2  &      116351 & 2000.000 &   360.60 &  1.50 &   166.00 &  1.50 &  TYC2 &       K2 &   J66  &  36 \\
 PG2336+004B &   23:38:38.26  & $+$00:42:46.4  & G0058500720 & 1983.680 &   \nodata&\nodata&   \nodata&\nodata&   N/A &      N/A &   N/A  &  \\
  SA~115~420 &   23:42:36.48  & $+$01:05:58.8  &           T & 2000.000 &   $-$7.50 &  1.60 &   $-$3.80 &  1.60 &  TYC2 &       F5 &  DL79  &  \\
  SA~115~516 &   23:44:15.38  & $+$01:14:12.5  &           T & 2000.000 &    31.80 &  1.60 &  $-$21.30 &  1.60 &  TYC2 &     G8IV &  DL79  &  \\
\enddata
\end{deluxetable}
\clearpage
\begin{tiny}
\begin{tabular}{l}
$^{\rm m}$ High proper motion star.\\
$^{\rm p}$ HST \&/or IUE photometric standard.\\
$^{\rm s}$ HST \&/or FUV spectrophotometric standard.\\
$^{\rm w}$ White dwarf star.\\
\\
$^{\rm 1}$ Heavily reddened star.\\
$^{\rm 2}$ Not listed in Villanova WD catalog (MS99); =EGGR-382, LTT-300, G270-8, USNO-490.\\
$^{\rm 3}$ Blue straggler in Per OB1 association.\\
$^{\rm 4}$ =WD0227+050, EG019.\\
$^{\rm 5}$ The northern star in an optical pair.\\
$^{\rm 6}$ Optical double, separation 0.95\arcmin.\\
$^{\rm 7}$ Listed as G5III in Simbad.\\
$^{\rm 8}$ =HD 259211.\\
$^{\rm 9}$ Listed as K7 (MSU); W94 notes as long term variable.\\
$^{\rm 10}$ cf. W94 notes as long term variable; dM4; =``Luyten's Star''.\\
$^{\rm 11}$ Listed as B2III in Simbad.\\
$^{\rm 12}$ Listed as B9V in Simbad.\\
$^{\rm 13}$ The southern star in an optical pair.\\
$^{\rm 14}$ Listed as G0 by Kuiper in B85; =LTT12271.\\
$^{\rm 15}$ Integrated magnitude and spectral type, separation 0.66\arcmin.\\
$^{\rm 16}$ The SW star in an optical double (CL87).\\
$^{\rm 17}$ =WD1031-114, EG070, LTT3870.\\
$^{\rm 18}$ =WD1036+433.\\
$^{\rm 19}$ =WD1105-048, LP672-1, EG076, LTT4099, GJ1152B.\\
$^{\rm 20}$ =LP672-2, GJ1152A.\\
$^{\rm 21}$ Listed as G0III in Simbad.\\
$^{\rm 22}$ Listed as sdK in G97, sdK4 in P43.\\
$^{\rm 23}$ Listed as M4 in MSU; suspected variable; =GL512A.\\
$^{\rm 24}$ Listed as G8V in Simbad; =Gl-518.2B; western star of optical pair.\\
$^{\rm 25}$ Listed as A5p in L73.\\
$^{\rm 26}$ =GJ643.\\
$^{\rm 27}$ Listed as A8 in Simbad and newer papers.\\
$^{\rm 28}$ =HD 172652.\\
$^{\rm 29}$ =WD2032+248, EG139, LTT16005, G186-031, Gl-794, LHS 3562, LFT 1554, AC+25\_68981.\\
$^{\rm 30}$ Listed as DA in Villanova WD catalog (MS99); =WD2148+286.\\
$^{\rm 31}$ =WD2149+021, EG150, Gl-838.4.\\
$^{\rm 32}$ Low amplitude variable, IS Peg (ZZ Cet type).\\
$^{\rm 33}$ Integrated magnitude and spectral type, separation 0.93\arcmin.\\
$^{\rm 34}$ Listed as sdG in G97, G2VI in He94.\\
$^{\rm 35}$ =WD2309+105, EG233, BPM97895.\\
$^{\rm 36}$ Listed as K0 in Simbad.\\
\end{tabular}
